On Topological Properties of the Set of Stabilizing Feedback Gains

This work presents a fairly complete account on various topological and metrical aspects of feedback stabilization for single-input-single-output (SISO) continuous and discrete time linear-time-invariant (LTI) systems. In particular, we prove that the set of stabilizing output feedback gains for a SISO system with n states has at most $\lceil{\frac{n}{2}}\rceil$ connected components. Furthermore, our analysis yields an algorithm for determining intervals of stabilizing gains for general continuous and discrete LIT systems; the proposed algorithm also computes the number of unstable roots in each unstable interval. Along the way, we also make a number of observations on the set of stabilizing state feedback gains for MIMO systems.

==> connected_components_cont.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0.75,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Root path of the largest real part as $k$ varies},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xlabel={Real Axis},
ylabel={Imaginary Axis},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-6, ymax=1
]
\addplot [semithick, color0]
table {%
1.39830045661209 0
1.3943993329794 0
1.39048888775032 0
1.38656905035327 0
1.38263974937187 0
1.37870091253118 0
1.37475246668379 0
1.3707943377955 0
1.3668264509308 0
1.36284873023802 0
1.35886109893413 0
1.35486347928932 0
1.35085579261117 0
1.34683795922851 0
1.34280989847503 0
1.3387715286724 0
1.33472276711314 0
1.3306635300431 0
1.32659373264353 0
1.32251328901286 0
1.31842211214797 0
1.31432011392515 0
1.31020720508061 0
1.30608329519058 0
1.30194829265095 0
1.29780210465651 0
1.29364463717971 0
1.28947579494893 0
1.28529548142631 0
1.28110359878509 0
1.27690004788639 0
1.27268472825553 0
1.26845753805779 0
1.26421837407363 0
1.25996713167334 0
1.25570370479116 0
1.25142798589871 0
1.24713986597791 0
1.24283923449326 0
1.23852597936342 0
1.23419998693219 0
1.22986114193881 0
1.22550932748752 0
1.22114442501648 0
1.21676631426588 0
1.21237487324537 0
1.20796997820063 0
1.20355150357926 0
1.19911932199572 0
1.19467330419555 0
1.19021331901862 0
1.18573923336159 0
1.1812509121394 0
1.17674821824581 0
1.17223101251299 0
1.16769915367017 0
1.16315249830114 0
1.15859090080087 0
1.15401421333086 0
1.14942228577356 0
1.14481496568546 0
1.1401920982492 0
1.13555352622428 0
1.13089908989669 0
1.12622862702707 0
1.12154197279774 0
1.11683895975825 0
1.11211941776954 0
1.10738317394669 0
1.10263005260016 0
1.09785987517555 0
1.09307246019168 0
1.08826762317716 0
1.08344517660521 0
1.07860492982685 0
1.07374668900217 0
1.06887025702996 0
1.06397543347529 0
1.05906201449527 0
1.05412979276276 0
1.04917855738805 0
1.04420809383839 0
1.03921818385538 0
1.03420860537007 0
1.0291791324158 0
1.02412953503861 0
1.0190595792052 0
1.01396902670837 0
1.00885763506985 0
1.00372515744044 0
0.998571342497399 0
0.993395934338931 0
0.988198672375831 0
0.982979291220001 0
0.977737520569931 0
0.972473085092928 0
0.967185704304068 0
0.961875092441736 0
0.956540958339674 0
0.951183005295421 0
0.945800930935048 0
0.940394427074093 0
0.934963179574549 0
0.929506868197847 0
0.924025166453665 0
0.918517741444493 0
0.912984253705818 0
0.907424357041797 0
0.901837698356318 0
0.896223917479338 0
0.890582646988326 0
0.884913512024746 0
0.87921613010542 0
0.873490110928671 0
0.867735056175091 0
0.861950559302859 0
0.856136205337443 0
0.850291570655613 0
0.844416222763614 0
0.838509720069415 0
0.832571611648926 0
0.826601437006079 0
0.8205987258267 0
0.81456299772607 0
0.808493761990138 0
0.802390517310299 0
0.79625275151174 0
0.790079941275278 0
0.783871551852752 0
0.777627036775939 0
0.771345837559082 0
0.765027383395088 0
0.758671090845528 0
0.752276363524581 0
0.745842591777149 0
0.739369152351362 0
0.732855408065806 0
0.726300707471856 0
0.719704384511529 0
0.713065758171445 0
0.706384132133466 0
0.699658794422762 0
0.692889017054182 0
0.686074055677847 0
0.679213149225141 0
0.672305519556364 0
0.665350371111524 0
0.658346890565947 0
0.651294246492609 0
0.644191589033354 0
0.63703804958145 0
0.629832740478226 0
0.622574754726949 0
0.615263165727405 0
0.607897027035173 0
0.60047537215 0
0.592997214338274 0
0.585461546495149 0
0.577867341052564 0
0.570213549940153 0
0.562499104606784 0
0.55472291611145 0
0.546883875293167 0
0.538980853030644 0
0.531012700603694 0
0.52297825016967 0
0.514876315369651 0
0.506705692080703 0
0.498465159332231 0
0.490153480406376 0
0.481769404144357 0
0.473311666482982 0
0.464778992247806 0
0.456170097232036 0
0.447483690592969 0
0.438718477600608 0
0.429873162776139 0
0.42094645346109 0
0.411937063861213 0
0.402843719612462 0
0.393665162919658 0
0.384400158321721 0
0.375047499140287 0
0.365606014671313 0
0.356074578181521 0
0.346452115773181 0
0.336737616181494 0
0.326930141568522 0
0.31702883937578 0
0.307032955294054 0
0.296941847403169 0
0.286755001525915 0
0.276472047828659 0
0.266092778685634 0
0.255617167804092 0
0.245045390582696 0
0.234377845645253 0
0.223615177455548 0
0.212758299876375 0
0.201808420486574 0
0.190767065414065 0
0.17963610438107 0
0.168417775590581 0
0.157114710012396 0
0.145729954554573 0
0.134266993534871 0
0.122729767800315 0
0.111122690785603 0
0.0994506607579068 0
0.0877190684720263 0
0.0759337994616267 0
0.0641012302248896 0
0.0522282176311134 0
0.040322080982084 0
0.0283905763099787 0
0.0164418626812022 0
0.00448446049898039 0
};
\addplot [semithick, blue]
table {%
-0.00747279795041403 0
-0.0194208251926317 0
-0.0313503417108963 0
-0.0432519444867239 0
-0.0551161796415298 0
-0.0669336176887766 0
-0.0786949297666077 0
-0.0903909631484328 0
-0.102012814330012 0
-0.113551898067423 0
-0.125000010886651 0
-0.13634938779322 0
-0.147592751165861 0
-0.158723351105633 0
-0.169734996813457 0
-0.180622078867783 0
-0.191379582554156 0
-0.202003092647314 0
-0.210255605350238 -1.02539683495277
-0.205583279232108 -1.02888962615195
-0.200982807542496 -1.03244084962906
-0.196455248295933 -1.03604677727603
-0.192001398928767 -1.03970372517007
-0.187621811148666 -1.04340807349511
-0.183316807025366 -1.04715628377436
-0.179086495898765 -1.0509449134518
-0.174930791722664 -1.05477062791794
-0.170849430509561 -1.05863021011994
-0.166841987591151 -1.06252056792897
-0.162907894458183 -1.06643873945953
-0.159046454990276 -1.07038189654751
-0.15525686092993 -1.07434734659813
-0.15153820649436 -1.07833253301219
-0.14788950205351 -1.08233503439192
-0.144309686832453 -1.08635256271617
-0.140797640621514 -1.09038296066107
-0.137352194497969 -1.09442419822695
-0.133972140579602 -1.09847436881612
-0.130656240843059 -1.10253168489
-0.12740323504935 -1.10659447331826
-0.124211847825442 -1.11066117051753
-0.121080794955158 -1.1147303174633
-0.118008788934896 -1.11880055464555
-0.114994543850461 -1.12287061702705
-0.112036779630822 -1.12693932905289
-0.109134225733213 -1.13100559975023
-0.106285624311877 -1.13506841794947
-0.103489732920184 -1.13912684765098
-0.100745326792909 -1.14318002355517
-0.0980512007523681 -1.14722714676918
-0.0954061707789206 -1.15126748069837
-0.0928090752831343 -1.15530034712798
-0.0902587761138309 -1.15932512249679
-0.0877541593331552 -1.16334123436242
-0.0852941357869978 -1.16734815805605
-0.0828776414963348 -1.17134541352261
-0.0805036378925638 -1.17533256234145
-0.0781711119175242 -1.17930920492156
-0.0758790760067336 -1.18327497786477
-0.0736265679723954 -1.18722955148984
-0.0714126508008767 -1.19117262751025
-0.0692364123777466 -1.19510393685819
-0.0670969651519228 -1.19902323764723
-0.0649934457491554 -1.2029303132664
-0.0629250145438346 -1.20682497059826
-0.0608908551970373 -1.21070703835396
-0.0588901741677129 -1.21457636551839
-0.0569222002030829 -1.21843281989876
-0.0549861838134919 -1.22227628677038
-0.0530813967363016 -1.22610666761344
-0.0512071313927785 -1.22992387893516
-0.0493627003413668 -1.23372785117171
-0.0475474357302932 -1.23751852766486
-0.0457606887519835 -1.24129586370838
-0.0440018291014184 -1.24505982565961
-0.0422702444402079 -1.24881039011191
-0.0405653398678885 -1.25254754312381
-0.0388865374016793 -1.25627127950126
-0.0372332754657155 -1.2599816021291
-0.0356050083905822 -1.26367852134871
-0.0340012059237954 -1.26736205437852
-0.0324213527517395 -1.2710322247745
-0.0308649480334318 -1.27468906192788
-0.029331504946389 -1.27833260059773
-0.0278205502447403 -1.28196288047563
-0.0263316238297131 -1.28557994578073
-0.0248642783324661 -1.28918384488263
-0.0234180787092594 -1.29277462995055
-0.0219926018488515 -1.29635235662678
-0.0205874361919962 -1.29991708372277
-0.0192021813628575 -1.3034688729364
-0.017836447812157 -1.30700778858888
-0.0164898564718247 -1.31053389737997
-0.015162038420896 -1.31404726816029
-0.0138526345624253 -1.31754797171953
-0.0125612953111143 -1.32103608058948
-0.0112876802914058 -1.32451166886082
-0.0100314580457372 -1.32797481201289
-0.00879230575267603 -1.33142558675528
-0.00756990895464646 -1.33486407088082
-0.00636396129495985 -1.33829034312874
-0.00517416426384709 -1.34170448305776
-0.00400022695323571 -1.34510657092812
-0.00284186581995099 -1.34849668759205
-0.0016988044571004 -1.35187491439217
-0.000570773373334811 -1.35524133306718
};
\addplot [semithick, color0]
table {%
0.000542490220245467 -1.35859602566446
0.00164124261583676 -1.36193907445896
0.00272573380756277 -1.36527056187815
0.00379620768324634 -1.36859057043249
0.00485290220955968 -1.37189918265103
0.00589604961079666 -1.37519648102192
0.00692587654148771 -1.37848254793744
0.0079426042530797 -1.38175746564315
0.00894644875490125 -1.38502131619109
0.00993762096960588 -1.38827418139655
0.0109163268833136 -1.39151614279828
0.0118827676906284 -1.39474728162196
0.0128371399347243 -1.39796767874658
0.0137796356426861 -1.40117741467357
0.0147104424562598 -1.40437656949865
0.0156297437582164 -1.40756522288598
0.0165377187944435 -1.41074345404459
0.0174345427919661 -1.413911341707
0.0183203870730152 -1.41706896410965
0.0191954191653027 -1.42021639897535
0.0200598029086383 -1.42335372349728
0.0209136985580288 -1.42648101432465
0.0217572628833749 -1.42959834754986
0.0225906492659043 -1.43270579869704
0.0234140077914509 -1.43580344271183
0.0242274853406969 -1.43889135395242
0.0250312256764975 -1.44196960618169
0.0258253695283748 -1.44503827256039
0.0266100546742979 -1.4480974256413
0.0273854160198522 -1.4511471373643
0.0281515856748757 -1.45418747905223
0.0289086930276613 -1.45721852140761
0.0296568648168139 -1.46024033451002
0.0303962252008509 -1.46325298781422
0.0311268958256125 -1.46625655014881
0.0318489958895677 -1.46925108971557
0.0325626422071002 -1.47223667408922
0.0332679492698236 -1.47521337021786
0.0339650293060159 -1.47818124442363
0.0346539923382287 -1.48114036240404
0.0353349462391376 -1.48409078923353
0.0360079967856929 -1.48703258936546
0.0366732477116351 -1.48996582663443
0.0373308007584289 -1.49289056425891
0.0379807557246637 -1.49580686484414
0.0386232105139857 -1.49871479038535
0.0392582611816043 -1.5016144022711
0.0398860019794205 -1.50450576128698
0.0405065253998297 -1.50738892761944
0.0411199222182369 -1.51026396085977
0.041726281534336 -1.51313092000833
0.0423256908121833 -1.51598986347885
0.0429182359191244 -1.51884084910296
0.0435040011635844 -1.52168393413472
0.0440830693317917 -1.52451917525537
0.0446555217234446 -1.52734662857814
0.0452214381863681 -1.5301663496531
0.0457808971501913 -1.53297839347219
0.0463339756590812 -1.53578281447421
0.0468807494035547 -1.53857966654993
0.0474212927514085 -1.54136900304724
0.0479556787777857 -1.54415087677634
0.0484839792944215 -1.54692534001494
0.0490062648780747 -1.54969244451354
0.0495226048981863 -1.55245224150069
0.0500330675437879 -1.55520478168826
0.0505377198496738 -1.55795011527676
0.0510366277218711 -1.56068829196063
0.0515298559624275 -1.56341936093355
0.0520174682935267 -1.56614337089374
0.0524995273809795 -1.56886037004921
0.0529760948570676 -1.57157040612313
0.0534472313428127 -1.574273526359
0.0539129964696347 -1.57696977752593
0.0543734489004661 -1.57965920592387
0.0548286463502977 -1.58234185738882
0.0552786456062067 -1.58501777729796
0.0557235025468593 -1.58768701057483
0.0561632721615173 -1.59034960169443
0.0565980085685575 -1.59300559468829
0.0570277650335157 -1.59565503314953
0.0574525939866825 -1.59829796023785
0.0578725470402459 -1.6009344186845
0.0582876750050088 -1.60356445079723
0.0586980279066889 -1.60618809846515
0.0591036550018079 -1.60880540316359
0.0595046047931942 -1.61141640595891
0.0599009250450957 -1.61402114751325
0.0602926627979268 -1.61661966808924
0.0606798643826508 -1.61921200755469
0.0610625754348166 -1.6217982053872
0.0614408409082503 -1.62437830067874
0.0618147050884183 -1.6269523321402
0.0621842116054712 -1.62952033810585
0.0625494034469709 -1.63208235653779
0.062910322970319 -1.63463842503033
0.0632670119148856 -1.63718858081436
0.0636195114138591 -1.63973286076162
0.0639678620058041 -1.64227130138896
0.0643121036459665 -1.64480393886253
0.0646522757172981 -1.64733080900194
0.0649884170412321 -1.64985194728434
0.0653205658882124 -1.65236738884853
0.065648759987978 -1.65487716849891
0.0659730365396031 -1.65738132070947
0.0662934322213245 -1.65987987962771
0.0666099832001311 -1.66237287907847
0.0669227251411414 -1.6648603525678
0.0672316932167715 -1.66734233328669
0.0675369221156923 -1.66981885411483
0.0678384460515919 -1.67228994762427
0.0681362987717375 -1.67475564608305
0.0684305135653482 -1.67721598145882
0.0687211232717894 -1.67967098542235
0.0690081602885753 -1.68212068935106
0.0692916565792052 -1.68456512433245
0.0695716436808257 -1.68700432116754
0.069848152711724 -1.68943831037419
0.0701212143786652 -1.69186712219052
0.070390858984062 -1.69429078657807
0.0706571164329985 -1.69670933322514
0.0709200162401011 -1.69912279154994
0.0711795875362597 -1.70153119070377
0.0714358590752119 -1.70393455957413
0.0716888592399826 -1.70633292678779
0.0719386160491914 -1.70872632071382
0.0721851571632277 -1.71111476946662
0.0724285098902945 -1.71349830090884
0.0726687011923259 -1.71587694265432
0.0729057576907848 -1.71825072207099
0.0731397056723433 -1.72061966628365
0.0733705710944323 -1.72298380217684
0.073598379590699 -1.7253431563976
0.0738231564763331 -1.72769775535815
0.0740449267532968 -1.73004762523866
0.0742637151154438 -1.73239279198986
0.0744795459535352 -1.73473328133569
0.0746924433601572 -1.73706911877588
0.0749024311345351 -1.7394003295885
0.0751095327872594 -1.74172693883254
0.0753137715449073 -1.74404897135029
0.0755151703545839 -1.74636645176993
0.0757137518883635 -1.74867940450785
0.0759095385476512 -1.75098785377109
0.0761025524674554 -1.75329182355969
0.0762928155205768 -1.75559133766905
0.0764803493217158 -1.75788641969217
0.0766651752315062 -1.76017709302198
0.0768473143604599 -1.76246338085354
0.0770267875728441 -1.76474530618627
0.0772036154904859 -1.76702289182612
0.0773778184964924 -1.76929616038774
0.0775494167389162 -1.77156513429657
0.0777184301343361 -1.77382983579098
0.0778848783713834 -1.77609028692431
0.0780487809141903 -1.77834650956689
0.0782101570057837 -1.78059852540813
0.0783690256714079 -1.78284635595843
0.0785254057217869 -1.78509002255117
0.0786793157563324 -1.78732954634468
0.0788307741662853 -1.78956494832408
0.0789797991377997 -1.79179624930323
0.0791264086549767 -1.79402346992658
0.0792706205028316 -1.79624663067098
0.0794124522702231 -1.79846575184752
0.0795519213527124 -1.80068085360329
0.0796890449553794 -1.80289195592321
0.0798238400955897 -1.80509907863168
0.0799563236057071 -1.8073022413944
0.0800865121357581 -1.80950146371999
0.0802144221560503 -1.81169676496172
0.0803400699597463 -1.81388816431915
0.0804634716653888 -1.81607568083973
0.0805846432193777 -1.81825933342047
0.0807036003984135 -1.8204391408095
0.080820358811887 -1.82261512160766
0.0809349339042394 -1.82478729427001
0.0810473409572638 -1.82695567710742
0.0811575950923858 -1.82912028828805
0.0812657112728905 -1.83128114583884
0.0813717043061176 -1.83343826764701
0.0814755888456206 -1.83559167146148
0.0815773793932814 -1.83774137489434
0.081677090301393 -1.83988739542226
0.0817747357747123 -1.84202975038787
0.081870329872464 -1.84416845700118
0.0819638865103294 -1.84630353234091
0.0820554194623835 -1.84843499335586
0.0821449423630082 -1.85056285686625
0.0822324687087777 -1.852687139565
0.0823180118603035 -1.85480785801908
0.0824015850440507 -1.85692502867074
0.0824832013541329 -1.85903866783881
0.0825628737540623 -1.86114879171993
0.0826406150784846 -1.86325541638982
0.0827164380348793 -1.86535855780446
0.0827903552052294 -1.86745823180132
0.0828623790476712 -1.86955445410052
0.082932521898113 -1.87164724030606
0.0830007959718224 -1.87373660590693
0.0830672133650011 -1.87582256627826
0.0831317860563225 -1.8779051366825
0.0831945259084443 -1.87998433227047
0.0832554446695093 -1.88206016808253
0.0833145539746092 -1.88413265904961
0.0833718653472311 -1.88620181999436
0.0834273902006786 -1.88826766563213
0.0834811398394718 -1.8903302105721
0.0835331254607288 -1.89238946931827
0.0835833581555146 -1.89444545627051
0.0836318489101816 -1.89649818572557
0.083678608607682 -1.89854767187806
0.0837236480288611 -1.90059392882149
0.0837669778537279 -1.90263697054918
0.0838086086627132 -1.90467681095531
0.0838485509379028 -1.9067134638358
0.0838868150642488 -1.90874694288928
0.0839234113307687 -1.91077726171805
0.0839583499317267 -1.91280443382895
0.0839916409677867 -1.91482847263431
0.0840232944471612 -1.91684939145285
0.0840533202867342 -1.91886720351052
0.0840817283131699 -1.92088192194147
0.0841085282640006 -1.9228935597888
0.0841337297887091 -1.92490213000553
0.0841573424497795 -1.92690764545537
0.0841793757237445 -1.92891011891361
0.0841998390022149 -1.93090956306791
0.0842187415928865 -1.93290599051913
0.08423609272054 -1.93489941378216
0.0842519015280274 -1.93688984528669
0.08426617707723 -1.93887729737801
0.0842789283500251 -1.94086178231781
0.0842901642492127 -1.94284331228493
0.0842998935994515 -1.94482189937612
0.0843081251481659 -1.94679755560682
0.0843148675664515 -1.94877029291189
0.0843201294499519 -1.95074012314634
0.0843239193197424 -1.95270705808607
0.0843262456231775 -1.95467110942859
0.0843271167347581 -1.95663228879374
0.0843265409569515 -1.95859060772437
0.0843245265210219 -1.96054607768707
0.0843210815878472 -1.96249871007283
0.084316214248712 -1.96444851619773
0.0843099325261017 -1.96639550730362
0.0843022443744848 -1.96833969455879
0.0842931576810702 -1.97028108905859
0.0842826802665771 -1.97221970182615
0.0842708198859691 -1.97415554381295
0.0842575842291993 -1.9760886258995
0.0842429809219294 -1.97801895889598
0.0842270175262514 -1.97994655354281
0.084209701541387 -1.98187142051132
0.084191040404389 -1.98379357040433
0.08417104149082 -1.98571301375675
0.0841497121154392 -1.98762976103619
0.0841270595328614 -1.98954382264354
0.0841030909382208 -1.99145520891357
0.0840778134678169 -1.99336393011546
0.084051234199758 -1.99526999645343
0.0840233601545902 -1.99717341806725
0.0839941982959258 -1.99907420503285
0.08396375553105 -2.00097236736281
0.0839320387115352 -2.00286791500695
0.0838990546338381 -2.00476085785288
0.0838648100398847 -2.00665120572647
0.0838293116176619 -2.00853896839246
0.0837925660017849 -2.01042415555491
0.0837545797740678 -2.01230677685775
0.0837153594640844 -2.01418684188532
0.0836749115497163 -2.01606436016282
0.0836332424577027 -2.01793934115683
0.0835903585641775 -2.01981179427581
0.0835462661951949 -2.02168172887062
0.0835009716272622 -2.02354915423494
0.0834544810878486 -2.02541407960579
0.0834068007559021 -2.02727651416402
0.0833579367623487 -2.02913646703473
0.0833078951905923 -2.03099394728777
0.083256682077003 -2.0328489639382
0.0832043034114053 -2.03470152594674
0.083150765137552 -2.03655164222018
0.0830960731536024 -2.03839932161192
0.083040233312579 -2.0402445729223
0.0829832514228405 -2.04208740489911
0.0829251332485236 -2.04392782623801
0.0828658845099989 -2.04576584558292
0.0828055108843122 -2.04760147152649
0.0827440180056205 -2.0494347126105
0.0826814114656274 -2.05126557732627
0.0826176968140049 -2.05309407411505
0.0825528795588176 -2.05492021136848
0.0824869651669373 -2.05674399742893
0.0824199590644547 -2.05856544058997
0.0823518666370828 -2.06038454909666
0.0822826932305588 -2.06220133114605
0.0822124441510421 -2.06401579488749
0.0821411246654981 -2.06582794842305
0.0820687400020921 -2.06763779980787
0.0819952953505653 -2.06944535705056
0.081920795862615 -2.07125062811354
0.0818452466522588 -2.07305362091346
0.0817686527962144 -2.07485434332148
0.0816910193342475 -2.07665280316372
0.0816123512695458 -2.07844900822155
0.0815326535690601 -2.08024296623197
0.0814519311638618 -2.08203468488795
0.0813701889494851 -2.08382417183877
0.0812874317862711 -2.08561143469038
0.0812036644997007 -2.08739648100574
0.0811188918807357 -2.08917931830511
0.08103311868614 -2.09095995406644
0.0809463496388088 -2.09273839572567
0.0808585894280905 -2.09451465067704
0.0807698427101024 -2.09628872627345
0.0806801141080496 -2.09806062982675
0.0805894082125291 -2.09983036860806
0.0804977295818392 -2.1015979498481
0.0804050827422847 -2.10336338073747
0.0803114721884727 -2.10512666842699
0.0802169023836128 -2.10688782002798
0.0801213777598004 -2.10864684261256
0.0800249027183238 -2.11040374321397
0.0799274816299286 -2.11215852882684
0.0798291188351165 -2.11391120640749
0.079729818644417 -2.11566178287424
0.0796295853386662 -2.11741026510766
0.0795284231692746 -2.11915665995088
0.079426336358507 -2.12090097420987
0.0793233290997373 -2.1226432146537
0.0792194055577208 -2.12438338801483
0.0791145698688523 -2.1261215009894
0.0790088261414204 -2.12785756023746
0.0789021784558687 -2.12959157238326
0.0787946308650406 -2.13132354401554
0.0786861873944345 -2.13305348168774
0.0785768520424452 -2.13478139191831
0.07846662878061 -2.13650728119095
0.0783555215538515 -2.13823115595483
0.0782435342807077 -2.13995302262492
0.0781306708535758 -2.14167288758217
0.0780169351389408 -2.14339075717381
0.0779023309776096 -2.14510663771354
0.0777868621849305 -2.14682053548184
0.0776705325510251 -2.14853245672617
0.0775533458410136 -2.15024240766121
0.0774353057952239 -2.15195039446911
0.0773164161294186 -2.15365642329972
0.0771966805350081 -2.15536050027084
0.077076102679264 -2.15706263146841
0.0769546862055268 -2.15876282294679
0.0768324347334174 -2.16046108072895
0.0767093518590433 -2.1621574108067
0.0765854411551998 -2.16385181914092
0.0764607061715724 -2.1655443116618
0.0763351504349389 -2.16723489426901
0.0762087774493643 -2.16892357283197
0.0760815906963968 -2.17061035319001
0.0759535936352601 -2.17229524115265
0.0758247897030462 -2.17397824249974
0.0756951823149031 -2.17565936298172
0.0755647748642208 -2.17733860831981
0.0754335707228172 -2.17901598420621
0.0753015732411233 -2.1806914963043
0.0751687857483618 -2.18236515024887
0.0750352115527265 -2.18403695164628
0.07490085394156 -2.18570690607469
0.0747657161815286 -2.18737501908424
0.074629801518798 -2.18904129619726
0.0744931131792018 -2.19070574290843
0.0743556543684137 -2.19236836468501
0.0742174282721163 -2.19402916696701
0.0740784380561636 -2.19568815516737
0.0739386868667509 -2.19734533467218
0.0737981778305745 -2.19900071084081
0.0736569140549955 -2.20065428900615
0.0735148986281944 -2.20230607447475
0.0733721346193343 -2.20395607252704
0.0732286250787168 -2.20560428841744
0.0730843730379333 -2.20725072737462
0.0729393815100232 -2.20889539460163
0.0727936534896187 -2.21053829527605
0.0726471919531025 -2.21217943455023
0.0724999998587496 -2.21381881755139
0.0723520801468802 -2.21545644938186
0.0722034357400022 -2.21709233511915
0.0720540695429516 -2.21872647981625
0.0719039844430458 -2.22035888850166
0.0717531833102104 -2.22198956617963
0.0716016689971331 -2.22361851783032
0.0714494443393908 -2.22524574840995
0.0712965121555953 -2.22687126285092
0.0711428752475206 -2.22849506606206
0.0709885364002449 -2.23011716292867
0.0708334983822794 -2.23173755831279
0.0706777639456979 -2.23335625705327
0.0705213358262715 -2.23497326396596
0.0703642167435964 -2.23658858384386
0.0702064094012229 -2.23820222145726
0.0700479164867721 -2.23981418155389
0.069888740672079 -2.24142446885908
0.0697288846133003 -2.24303308807591
0.0695683509510415 -2.24464004388531
0.0694071423104856 -2.24624534094626
0.0692452613015076 -2.24784898389592
0.069082710518787 -2.24945097734975
0.0689194925419445 -2.25105132590166
0.0687556099356357 -2.25265003412414
0.0685910652496883 -2.25424710656845
0.0684258610191983 -2.25584254776469
0.0682599997646605 -2.25743636222196
0.0680934839920678 -2.25902855442852
0.0679263161930275 -2.26061912885188
0.0677584988448727 -2.26220808993896
0.0675900344107734 -2.26379544211623
0.0674209253398343 -2.26538118978982
0.0672511740672139 -2.26696533734564
0.0670807830142278 -2.26854788914957
0.066909754588449 -2.27012884954748
0.066738091183816 -2.27170822286547
0.0665657951807342 -2.27328601340992
0.0663928689461822 -2.27486222546765
0.0662193148338032 -2.27643686330602
0.0660451351840192 -2.27800993117308
0.065870332324119 -2.27958143329766
0.0656949085683586 -2.28115137388951
0.0655188662180663 -2.28271975713942
0.065342207561729 -2.28428658721933
0.0651649348750916 -2.28585186828245
0.0649870504212559 -2.2874156044634
0.064808556450767 -2.28897779987826
0.0646294552017163 -2.29053845862476
0.0644497488998221 -2.29209758478237
0.0642694397585266 -2.29365518241238
0.0640885299790923 -2.29521125555804
0.0639070217506766 -2.29676580824469
0.0637249172504362 -2.29831884447984
0.0635422186436071 -2.29987036825327
0.0633589280835917 -2.30142038353718
0.0631750477120455 -2.30296889428626
0.0629905796589681 -2.30451590443783
0.0628055260427785 -2.3060614179119
0.0626198889704075 -2.30760543861133
0.0624336705373767 -2.3091479704219
0.0622468728278832 -2.31068901721241
0.0620594979148777 -2.31222858283479
0.0618715478601503 -2.31376667112424
0.0616830247144061 -2.31530328589926
0.0614939305173536 -2.31683843096181
0.0613042672977667 -2.31837211009737
0.0611140370735836 -2.31990432707508
0.0609232418519689 -2.32143508564779
0.0607318836293948 -2.32296438955219
0.06053996439172 -2.32449224250891
0.0603474861142649 -2.3260186482226
0.0601544507618782 -2.32754361038201
0.0599608602890225 -2.32906713266012
0.0597667166398413 -2.33058921871424
0.0595720217482323 -2.33210987218604
0.0593767775379213 -2.33362909670171
0.0591809859225313 -2.33514689587202
0.0589846488056524 -2.3366632732924
0.0587877680809211 -2.33817823254309
0.0585903456320753 -2.33969177718913
0.0583923833330363 -2.34120391078054
0.0581938830479709 -2.34271463685237
0.0579948466313575 -2.34422395892479
0.0577952759280623 -2.34573188050316
0.0575951727733936 -2.34723840507816
0.0573945389931746 -2.34874353612584
0.0571933764038163 -2.35024727710771
0.0569916868123635 -2.35174963147084
0.0567894720165779 -2.35325060264791
0.0565867338049917 -2.35475019405736
0.0563834739569724 -2.35624840910337
0.05617969424279 -2.35774525117606
0.0559753964236707 -2.35924072365146
0.0557705822518706 -2.3607348298917
0.0555652534707203 -2.36222757324497
0.0553594118147075 -2.36371895704571
0.055153059009512 -2.36520898461462
0.0549461967720845 -2.36669765925878
0.0547388268107004 -2.36818498427168
0.054530950825016 -2.36967096293334
0.0543225705061258 -2.37115559851037
0.0541136875366231 -2.37263889425606
0.0539043035906578 -2.37412085341042
0.0536944203339855 -2.3756014792003
0.0534840394240371 -2.37708077483942
0.0532731625099645 -2.3785587435285
0.0530617912326972 -2.38003538845527
0.0528499272249942 -2.38151071279461
0.0526375721115113 -2.38298471970853
0.0524247275088402 -2.38445741234635
0.0522113950255653 -2.38592879384469
0.051997576262322 -2.38739886732758
0.0517832728118501 -2.38886763590654
0.0515684862590318 -2.39033510268058
0.0513532181809634 -2.39180127073637
0.0511374701469932 -2.39326614314824
0.0509212437187743 -2.39472972297825
0.0507045404503153 -2.3961920132763
0.0504873618880382 -2.39765301708016
0.0502697095708156 -2.39911273741555
0.0500515850300247 -2.40057117729622
0.0498329897896006 -2.40202833972397
0.0496139253660806 -2.40348422768877
0.0493943932686488 -2.40493884416881
0.0491743949991934 -2.40639219213053
0.0489539320523433 -2.40784427452873
0.0487330059155208 -2.40929509430661
0.0485116180689876 -2.41074465439584
0.0482897699858904 -2.41219295771661
0.0480674631323058 -2.41364000717773
0.0478446989672828 -2.41508580567663
0.047621478942899 -2.41653035609948
0.0473978045042925 -2.41797366132122
0.0471736770897097 -2.41941572420562
0.0469490981305532 -2.42085654760538
0.046724069051422 -2.42229613436211
0.046498591270154 -2.42373448730648
0.0462726661978776 -2.42517160925823
0.0460462952390322 -2.42660750302621
0.045819479791441 -2.42804217140848
0.0455922212463253 -2.42947561719236
0.0453645209883658 -2.43090784315448
0.0451363803957286 -2.43233885206081
0.0449078008401205 -2.43376864666676
0.0446787836868143 -2.43519722971723
0.044449330294705 -2.43662460394665
0.0442194420163363 -2.43805077207901
0.0439891201979458 -2.43947573682799
0.0437583661795088 -2.44089950089694
0.0435271812947653 -2.44232206697898
0.0432955668712708 -2.44374343775703
0.0430635242304306 -2.44516361590388
0.0428310546875328 -2.44658260408223
0.0425981595517949 -2.44800040494474
0.0423648401263956 -2.44941702113411
0.0421310977085089 -2.4508324552831
0.0418969335893511 -2.4522467100146
0.0416623490542135 -2.45365978794168
0.0414273453824867 -2.45507169166763
0.0411919238477166 -2.45648242378603
0.0409560857176257 -2.45789198688076
0.0407198322541571 -2.45930038352612
0.0404831647135023 -2.46070761628682
0.0402460843461444 -2.46211368771805
0.0400085923968818 -2.46351860036551
0.0397706901048771 -2.46492235676552
0.0395323787036786 -2.46632495944497
0.0392936594212606 -2.46772641092149
0.0390545334800547 -2.46912671370336
0.0388150020969866 -2.47052587028969
0.0385750664835025 -2.47192388317036
0.0383347278456123 -2.47332075482614
0.0380939873839101 -2.47471648772871
0.0378528462936178 -2.4761110843407
0.0376113057646095 -2.47750454711574
0.0373693669814461 -2.4788968784985
0.0371270311234115 -2.48028808092477
0.0368842993645334 -2.48167815682146
0.0366411728736269 -2.48306710860666
0.0363976528143147 -2.48445493868969
0.0361537403450636 -2.48584164947117
0.0359094366192205 -2.48722724334299
0.0356647427850251 -2.48861172268844
0.0354196599856618 -2.4899950898822
0.0351741893592721 -2.49137734729038
0.0349283320389962 -2.4927584972706
0.034682089152991 -2.49413854217202
0.0344354618244726 -2.49551748433535
0.0341884511717378 -2.49689532609294
0.0339410583081849 -2.49827206976877
0.0336932843423629 -2.49964771767855
0.0334451303779787 -2.50102227212972
0.0331965975139415 -2.50239573542149
0.0329476868443762 -2.50376810984493
0.0326983994586665 -2.50513939768291
0.0324487364414692 -2.50650960121028
0.0321986988727475 -2.50787872269377
0.0319482878278026 -2.50924676439214
0.0316975043772863 -2.51061372855614
0.0314463495872463 -2.51197961742859
0.0311948245191372 -2.51334443324443
0.030942930229861 -2.51470817823072
0.0306906677717768 -2.51607085460671
0.0304380381927405 -2.51743246458386
0.0301850425361223 -2.51879301036588
0.0299316818408437 -2.52015249414879
0.0296779571413829 -2.52151091812092
0.0294238694678215 -2.52286828446298
0.029169419845855 -2.52422459534808
0.0289146092968297 -2.52557985294178
0.0286594388377557 -2.5269340594021
0.02840390948133 -2.5282872168796
0.0281480222359817 -2.52963932751736
0.0278917781058723 -2.53099039345107
0.0276351780909301 -2.53234041680903
0.0273782231868716 -2.53368939971221
0.0271209143852329 -2.53503734427425
0.0268632526733839 -2.53638425260155
0.0266052390345521 -2.53773012679325
0.0263468744478524 -2.53907496894128
0.0260881598883076 -2.54041878113043
0.0258290963268614 -2.54176156543835
0.02556968473042 -2.54310332393556
0.0253099260618583 -2.54444405868555
0.02504982128005 -2.54578377174475
0.0247893713398898 -2.54712246516262
0.0245285771923084 -2.54846014098164
0.0242674397843091 -2.54979680123734
0.0240059600589703 -2.55113244795837
0.0237441389554857 -2.55246708316651
0.02348197740917 -2.55380070887671
0.0232194763514961 -2.5551333270971
0.022956636710101 -2.55646493982905
0.0226934594088127 -2.55779554906719
0.0224299453676773 -2.55912515679945
0.0221660955029701 -2.56045376500707
0.0219019107272256 -2.56178137566466
0.0216373919492467 -2.56310799074019
0.021372540074135 -2.56443361219508
0.0211073560033057 -2.56575824198418
0.0208418406345105 -2.56708188205582
0.0205759948618581 -2.56840453435184
0.0203098195758238 -2.56972620080761
0.020043315663291 -2.57104688335209
0.019776484007543 -2.57236658390782
0.0195093254883051 -2.57368530439098
0.0192418409817524 -2.57500304671139
0.0189740313605351 -2.57631981277258
0.0187058974937882 -2.57763560447177
0.0184374402471614 -2.57895042369995
0.0181686604828305 -2.58026427234187
0.0178995590595218 -2.58157715227609
0.0176301368325201 -2.58288906537498
0.0173603946537017 -2.5842000135048
0.0170903333715389 -2.58550999852566
0.016819953831126 -2.58681902229163
0.0165492568742018 -2.58812708665069
0.0162782433391506 -2.58943419344479
0.016006914061037 -2.59074034450988
0.0157352698716144 -2.59204554167596
0.0154633115993493 -2.59334978676706
0.0151910400694306 -2.59465308160127
0.0149184561037909 -2.59595542799082
0.0146455605211263 -2.59725682774206
0.0143723541369096 -2.5985572826555
0.0140988377634096 -2.59985679452583
0.0138250122097012 -2.60115536514195
0.0135508782816975 -2.602452996287
0.0132764367821465 -2.60374968973839
0.013001688510666 -2.60504544726781
0.0127266342637456 -2.60634027064128
0.0124512748347744 -2.60763416161912
0.0121756110140487 -2.60892712195607
0.0118996435887911 -2.61021915340122
0.0116233733431716 -2.61151025769809
0.0113468010583097 -2.61280043658464
0.0110699275123053 -2.6140896917933
0.0107927534802514 -2.61537802505097
0.0105152797342372 -2.61666543807909
0.0102375070433801 -2.61795193259362
0.00995943617383033 -2.61923751030508
0.00968106788879183 -2.6205221729186
0.0094024029485309 -2.62180592213389
0.00912344211040078 -2.62308875964532
0.00884418612885024 -2.62437068714191
0.00856463575543814 -2.62565170630733
0.00828479173884858 -2.62693181882002
0.00800465482491045 -2.62821102635308
0.00772422575660495 -2.62948933057441
0.00744350527408534 -2.63076673314665
0.00716249411468887 -2.63204323572727
0.00688119301295244 -2.63331883996852
0.00659960270062264 -2.63459354751752
0.00631772390667994 -2.63586736001625
0.00603555735733884 -2.63714027910159
0.00575310377607341 -2.63841230640528
0.00547036388362651 -2.63968344355404
0.00518733839802107 -2.64095369216953
0.00490402803458048 -2.64222305386838
0.00462043350593644 -2.64349153026222
0.00433655552204459 -2.64475912295769
0.00405239479019665 -2.64602583355648
0.0037679520150356 -2.64729166365533
0.0034832278985697 -2.64855661484609
0.00319822314018214 -2.64982068871567
0.00291293843664636 -2.65108388684614
0.00262737448214018 -2.6523462108147
0.00234153196825471 -2.6536076621937
0.00205541158401384 -2.65486824255073
0.00176901401587964 -2.65612795344853
0.00148233994777042 -2.65738679644509
0.00119539006107272 -2.65864477309365
0.000908165034648467 -2.65990188494273
0.000620665544854015 -2.6611581335361
0.000332892265549778 -2.66241352041288
4.48458681124864e-05 -2.6636680471075
};
\addplot [semithick, color1]
table {%
-0.000243472978549431 -2.66492171514974
-0.000532063607989963 -2.66617452606474
-0.000820925356207869 -2.66742648137304
-0.00111005756164057 -2.66867758259057
-0.00139945956514426 -2.66992783122872
-0.00168913070998583 -2.67117722879429
-0.00197907034183664 -2.67242577678955
-0.00226927780874769 -2.67367347671226
-0.00255975246115481 -2.6749203300557
-0.00285049365184975 -2.67616633830864
-0.00314150073598124 -2.6774115029554
-0.00343277307104517 -2.67865582547588
-0.00372431001685414 -2.67989930734553
-0.0040161109355521 -2.68114195003541
-0.00430817519158017 -2.68238375501219
-0.00460050215168534 -2.68362472373816
-0.00489309118489212 -2.68486485767129
-0.00518594166250563 -2.68610415826519
-0.00547905295808987 -2.68734262696918
-0.0057724244474629 -2.68858026522826
-0.00606605550868328 -2.68981707448316
-0.00635994552204161 -2.69105305617037
-0.00665409387004917 -2.69228821172211
-0.00694849993742436 -2.69352254256639
-0.00724316311108608 -2.694756050127
-0.00753808278014262 -2.69598873582356
-0.00783325833587689 -2.6972206010715
-0.00812868917174148 -2.69845164728209
-0.008424374683351 -2.69968187586248
-0.00872031426845776 -2.70091128821568
-0.0090165073269558 -2.7021398857406
-0.00931295326086684 -2.70336766983207
-0.00960965147432813 -2.70459464188084
-0.00990660137358149 -2.7058208032736
-0.0102038023669693 -2.70704615539301
-0.0105012538649178 -2.7082706996177
-0.0107989552799323 -2.70949443732231
-0.0110969060265807 -2.71071736987746
-0.0113951055214939 -2.71193949864983
-0.0116935531833487 -2.71316082500212
-0.0119922484328555 -2.7143813502931
-0.0122911906927632 -2.71560107587761
-0.0125903793878292 -2.71682000310657
-0.0128898139448264 -2.71803813332703
-0.0131894937925274 -2.71925546788214
-0.0134894183616978 -2.72047200811119
-0.0137895870850757 -2.72168775534964
-0.014089999397383 -2.7229027109291
-0.0143906547352988 -2.72411687617736
-0.0146915525374568 -2.72533025241842
-0.0149926922444377 -2.72654284097251
-0.0152940732987568 -2.72775464315605
-0.0155956951448553 -2.72896566028172
-0.0158975572290966 -2.73017589365849
-0.0161996589997482 -2.73138534459156
-0.0165019999069844 -2.73259401438243
-0.0168045794028661 -2.73380190432892
-0.0171073969413381 -2.73500901572515
-0.0174104519782238 -2.7362153498616
-0.0177137439712066 -2.73742090802505
-0.0180172723798298 -2.73862569149868
-0.0183210366654884 -2.73982970156203
-0.018625036291413 -2.74103293949105
-0.0189292707226688 -2.74223540655807
-0.0192337394261443 -2.74343710403185
-0.0195384418705423 -2.74463803317757
-0.0198433775263752 -2.74583819525689
-0.0201485458659513 -2.74703759152788
-0.0204539463633686 -2.74823622324513
-0.0207595784945114 -2.74943409165971
-0.0210654417370385 -2.75063119801916
-0.0213715355703709 -2.75182754356757
-0.0216778594756903 -2.75302312954555
-0.0219844129359311 -2.75421795719025
-0.0222911954357672 -2.75541202773537
-0.0225982064616071 -2.75660534241119
-0.0229054455015886 -2.75779790244458
-0.0232129120455681 -2.75898970905898
-0.0235206055851132 -2.76018076347445
-0.023828525613493 -2.7613710669077
-0.0241366716256762 -2.76256062057203
-0.0244450431183188 -2.76374942567743
-0.0247536395897568 -2.76493748343052
-0.0250624605400009 -2.76612479503461
-0.0253715054707267 -2.7673113616897
-0.0256807738852713 -2.76849718459247
-0.0259902652886209 -2.76968226493634
-0.0262999791874037 -2.77086660391143
-0.0266099150898864 -2.77205020270462
-0.0269200725059688 -2.77323306249953
-0.0272304509471675 -2.77441518447653
-0.0275410499266139 -2.77559656981278
-0.0278518689590515 -2.77677721968223
-0.0281629075608228 -2.77795713525563
-0.028474165249861 -2.77913631770052
-0.0287856415456898 -2.78031476818129
-0.0290973359694135 -2.78149248785914
-0.0294092480437037 -2.78266947789215
-0.0297213772928012 -2.78384573943524
-0.0300337232425069 -2.7850212736402
-0.0303462854201726 -2.7861960816557
-0.0306590633546955 -2.78737016462733
-0.0309720565765103 -2.78854352369756
-0.0312852646175845 -2.78971616000578
-0.0315986870114126 -2.79088807468834
-0.0319123232930049 -2.79205926887851
-0.0322261729988864 -2.7932297437065
-0.0325402356670828 -2.7943995002995
-0.0328545108371242 -2.79556853978168
-0.0331689980500294 -2.7967368632742
-0.0334836968483053 -2.7979044718952
-0.0337986067759359 -2.79907136675986
-0.0341137273783806 -2.80023754898034
-0.0344290582025654 -2.80140301966587
-0.0347445987968747 -2.80256777992271
-0.0350603487111482 -2.80373183085416
-0.0353763074966705 -2.80489517356062
-0.0356924747061764 -2.80605780913952
-0.0360088498938258 -2.80721973868541
-0.0363254326152158 -2.80838096328994
-0.0366422224273613 -2.80954148404185
-0.0369592188886974 -2.810701302027
-0.0372764215590673 -2.81186041832841
-0.0375938299997222 -2.81301883402619
-0.03791144377331 -2.81417655019766
-0.0382292624438732 -2.81533356791724
-0.0385472855768421 -2.81648988825657
-0.0388655127390247 -2.81764551228445
-0.039183943498607 -2.81880044106688
-0.039502577425145 -2.81995467566706
-0.0398214140895567 -2.82110821714541
-0.04014045306412 -2.82226106655956
-0.0404596939224607 -2.82341322496439
-0.0407791362395552 -2.824564693412
-0.0410987795917218 -2.82571547295178
-0.0414186235566076 -2.82686556463035
-0.0417386677131959 -2.82801496949162
-0.0420589116417917 -2.82916368857678
-0.0423793549240117 -2.83031172292432
-0.0426999971428011 -2.83145907357002
-0.0430208378823955 -2.83260574154699
-0.0433418767283426 -2.83375172788565
-0.0436631132674823 -2.83489703361375
-0.0439845470879476 -2.8360416597564
-0.044306177779155 -2.83718560733605
-0.0446280049318021 -2.83832887737251
-0.0449500281378624 -2.83947147088295
-0.0452722469905796 -2.84061338888197
-0.0455946610844547 -2.84175463238149
-0.045917270015261 -2.84289520239087
-0.0462400733800102 -2.84403509991689
-0.046563070776976 -2.84517432596371
-0.0468862618056645 -2.84631288153294
-0.0472096460668306 -2.84745076762364
-0.0475332231624543 -2.84858798523228
-0.0478569926957475 -2.84972453535281
-0.0481809542711413 -2.85086041897664
-0.048505107494291 -2.85199563709264
-0.0488294519720595 -2.85313019068719
-0.0491539873125206 -2.85426408074413
-0.0494787131249499 -2.85539730824482
-0.0498036290198214 -2.85652987416811
-0.0501287346088023 -2.85766177949039
-0.0504540295047463 -2.85879302518556
-0.0507795133216961 -2.85992361222505
-0.0511051856748655 -2.86105354157786
-0.0514310461806486 -2.86218281421051
-0.0517570944566018 -2.86331143108712
-0.0520833301214537 -2.86443939316933
-0.0524097527950859 -2.8655667014164
-0.0527363620985384 -2.86669335678515
-0.053063157654 -2.86781936023002
-0.0533901390848043 -2.86894471270302
-0.0537173060154275 -2.87006941515382
-0.0540446580714802 -2.87119346852965
-0.0543721948797057 -2.87231687377543
-0.0546999160679738 -2.87343963183367
-0.0550278212652796 -2.87456174364455
-0.0553559101017267 -2.87568321014589
-0.0556841822085477 -2.87680403227319
-0.0560126372180684 -2.8779242109596
-0.0563412747637296 -2.87904374713595
-0.0566700944800692 -2.88016264173078
-0.0569990960027174 -2.8812808956703
-0.057328278968402 -2.88239850987841
-0.057657643014933 -2.88351548527676
-0.057987187781203 -2.88463182278469
-0.0583169129071872 -2.88574752331927
-0.0586468180339276 -2.88686258779531
-0.0589769028035426 -2.88797701712536
-0.0593071668592118 -2.8890908122197
-0.0596376098451789 -2.8902039739864
-0.0599682314067437 -2.89131650333127
-0.0602990311902564 -2.89242840115791
-0.0606300088431186 -2.89353966836768
-0.0609611640137769 -2.89465030585975
-0.0612924963517134 -2.89576031453108
-0.0616240055074487 -2.8968696952764
-0.0619556911325417 -2.89797844898831
-0.062287552879569 -2.89908657655717
-0.062619590402139 -2.90019407887121
-0.0629518033548747 -2.90130095681647
-0.0632841913934194 -2.90240721127682
-0.0636167541744257 -2.90351284313401
-0.0639494913555556 -2.90461785326762
-0.0642824025954725 -2.9057222425551
-0.064615487553843 -2.90682601187177
-0.0649487458913277 -2.90792916209081
-0.0652821772695809 -2.90903169408332
-0.0656157813512439 -2.91013360871826
-0.0659495577999445 -2.9112349068625
-0.0662835062802881 -2.91233558938082
-0.0666176264578605 -2.9134356571359
-0.0669519179992165 -2.91453511098834
-0.0672863805718844 -2.91563395179668
-0.0676210138443561 -2.91673218041738
-0.0679558174860841 -2.91782979770485
-0.0682907911674783 -2.91892680451143
-0.0686259345599102 -2.92002320168745
-0.068961247335692 -2.92111899008117
-0.0692967291680861 -2.92221417053882
-0.0696323797313037 -2.92330874390461
-0.0699681987004881 -2.92440271102073
-0.0703041857517217 -2.92549607272737
-0.0706403405620211 -2.92658882986272
-0.0709766628093287 -2.92768098326292
-0.0713131521725156 -2.92877253376218
-0.0716498083313706 -2.92986348219269
-0.0719866309666024 -2.93095382938469
-0.0723236197598341 -2.93204357616641
-0.0726607743936032 -2.93313272336414
-0.0729980945513508 -2.93422127180221
-0.0733355799174233 -2.93530922230299
-0.0736732301770689 -2.93639657568691
-0.0740110450164307 -2.93748333277245
-0.0743490241225496 -2.93856949437618
-0.0746871671833526 -2.93965506131272
-0.0750254738876588 -2.94074003439478
-0.075363943925165 -2.94182441443315
-0.0757025769864542 -2.94290820223673
-0.0760413727629837 -2.94399139861248
-0.0763803309470843 -2.94507400436552
-0.0767194512319573 -2.94615602029903
-0.0770587333116731 -2.94723744721434
-0.0773981768811627 -2.94831828591089
-0.0777377816362206 -2.94939853718624
-0.0780775472734962 -2.95047820183611
-0.0784174734904971 -2.95155728065435
-0.0787575599855776 -2.95263577443295
-0.0790978064579398 -2.95371368396207
-0.0794382126076336 -2.95479101003001
-0.0797787781355477 -2.95586775342326
-0.0801195027434112 -2.95694391492646
-0.0804603861337873 -2.95801949532243
-0.0808014280100679 -2.9590944953922
-0.0811426280764796 -2.96016891591495
-0.0814839860380682 -2.96124275766809
-0.0818255016007104 -2.96231602142721
-0.0821671744710947 -2.96338870796612
-0.0825090043567297 -2.96446081805683
-0.0828509909659396 -2.96553235246957
-0.0831931340078529 -2.96660331197282
-0.0835354331924115 -2.96767369733326
-0.0838778882303604 -2.96874350931582
-0.084220498833245 -2.96981274868366
-0.0845632647134073 -2.97088141619821
-0.084906185583993 -2.97194951261912
-0.0852492611589289 -2.97301703870433
-0.08559249115294 -2.97408399521002
-0.0859358752815323 -2.97515038289067
-0.0862794132610071 -2.976216202499
-0.0866231048084287 -2.97728145478603
-0.0869669496416544 -2.97834614050106
-0.0873109474793111 -2.97941026039169
-0.0876550980408006 -2.98047381520381
-0.0879994010462905 -2.98153680568161
-0.0883438562167172 -2.9825992325676
-0.088688463273781 -2.98366109660258
-0.089033221939946 -2.9847223985257
-0.0893781319384293 -2.98578313907441
-0.0897231929932094 -2.9868433189845
-0.090068404829015 -2.98790293899009
-0.0904137671713213 -2.98896199982364
-0.0907592797463587 -2.99002050221596
-0.0911049422810949 -2.99107844689621
-0.0914507545032456 -2.9921358345919
-0.0917967161412595 -2.9931926660289
-0.0921428269243295 -2.99424894193145
-0.0924890865823778 -2.99530466302216
-0.0928354948460559 -2.99635983002203
-0.0931820514467487 -2.9974144436504
-0.0935287561165639 -2.99846850462505
-0.093875608588336 -2.99952201366212
-0.0942226085956138 -3.00057497147615
-0.094569755872672 -3.00162737878008
-0.0949170501544987 -3.00267923628526
-0.0952644911767886 -3.00373054470146
-0.0956120786759551 -3.00478130473685
-0.095959812389117 -3.00583151709804
-0.0963076920540962 -3.00688118249004
-0.0966557174094193 -3.00793030161632
-0.0970038881943139 -3.00897887517878
-0.0973522041487051 -3.01002690387773
-0.0977006650132123 -3.01107438841197
-0.0980492705291472 -3.01212132947872
-0.0983980204385134 -3.01316772777368
-0.0987469144840031 -3.01421358399098
-0.0990959524089909 -3.01525889882324
-0.0994451339575382 -3.01630367296154
-0.0997944588743837 -3.01734790709543
-0.100143926904946 -3.01839160191296
-0.10049353779532 -3.01943475810063
-0.100843291292271 -3.02047737634347
-0.101193187143241 -3.02151945732495
-0.101543225096333 -3.02256100172709
-0.101893404900324 -3.02360201023038
-0.102243726304649 -3.02464248351384
-0.102594189059408 -3.02568242225498
-0.102944792915357 -3.02672182712984
-0.103295537623913 -3.02776069881297
-0.103646422937143 -3.02879903797746
-0.103997448607773 -3.02983684529492
-0.10434861438917 -3.03087412143548
-0.104699920035355 -3.03191086706785
-0.105051365300995 -3.03294708285924
-0.105402949941396 -3.03398276947543
-0.105754673712508 -3.03501792758075
-0.106106536370916 -3.03605255783808
-0.106458537673847 -3.03708666090887
-0.106810677379158 -3.03812023745312
-0.107162955245341 -3.03915328812942
-0.107515371031513 -3.04018581359492
-0.107867924497425 -3.04121781450535
-0.108220615403448 -3.04224929151502
-0.108573443510578 -3.04328024527685
-0.108926408580433 -3.04431067644231
-0.109279510375254 -3.0453405856615
-0.109632748657887 -3.0463699735831
-0.109986123191804 -3.04739884085441
-0.110339633741084 -3.04842718812132
-0.11069328007042 -3.04945501602835
-0.111047061945109 -3.05048232521862
-0.111400979131056 -3.05150911633388
-0.111755031394772 -3.0525353900145
-0.112109218503369 -3.0535611468995
-0.112463540224555 -3.05458638762649
-0.11281799632664 -3.05561111283176
-0.113172586578531 -3.05663532315022
-0.113527310749729 -3.05765901921541
-0.113882168610318 -3.05868220165956
-0.114237159930985 -3.05970487111352
-0.114592284482994 -3.0607270282068
-0.114947542038198 -3.0617486735676
-0.115302932369039 -3.06276980782275
-0.115658455248531 -3.06379043159775
-0.116014110450278 -3.06481054551682
-0.116369897748451 -3.06583015020279
-0.116725816917805 -3.06684924627723
-0.117081867733667 -3.06786783436036
-0.117438049971934 -3.06888591507108
-0.117794363409071 -3.06990348902703
-0.118150807822117 -3.0709205568445
-0.118507382988674 -3.07193711913851
-0.118864088686905 -3.07295317652276
-0.119220924695543 -3.07396872960968
-0.119577890793869 -3.07498377901039
-0.119934986761737 -3.07599832533475
-0.120292212379544 -3.07701236919131
-0.120649567428254 -3.07802591118739
-0.121007051689376 -3.07903895192898
-0.121364664944968 -3.08005149202083
-0.121722406977644 -3.08106353206644
-0.122080277570561 -3.08207507266801
-0.122438276507424 -3.08308611442652
-0.122796403572476 -3.08409665794167
-0.123154658550506 -3.08510670381191
-0.123513041226849 -3.08611625263446
-0.123871551387363 -3.08712530500528
-0.124230188818453 -3.0881338615191
-0.12458895330706 -3.0891419227694
-0.12494784464065 -3.09014948934845
-0.125306862607225 -3.09115656184727
-0.125666006995315 -3.09216314085567
-0.12602527759398 -3.09316922696222
-0.126384674192799 -3.09417482075428
-0.126744196581881 -3.09517992281802
-0.127103844551854 -3.09618453373834
-0.127463617893866 -3.097188654099
-0.127823516399591 -3.0981922844825
-0.128183539861207 -3.09919542547017
-0.128543688071419 -3.10019807764214
-0.128903960823439 -3.10120024157733
-0.129264357910993 -3.10220191785348
-0.129624879128319 -3.10320310704715
-0.129985524270158 -3.10420380973372
-0.130346293131762 -3.10520402648735
-0.130707185508889 -3.10620375788107
-0.131068201197796 -3.10720300448672
-0.131429339995247 -3.10820176687496
-0.1317906016985 -3.10920004561529
-0.13215198610532 -3.11019784127604
-0.132513493013962 -3.11119515442442
-0.132875122223175 -3.11219198562641
-0.133236873532211 -3.11318833544689
-0.133598746740804 -3.11418420444959
-0.133960741649179 -3.11517959319706
-0.134322858058062 -3.11617450225074
-0.134685095768648 -3.11716893217091
-0.135047454582632 -3.11816288351671
-0.135409934302186 -3.11915635684617
-0.135772534729967 -3.12014935271615
-0.136135255669113 -3.12114187168243
-0.136498096923236 -3.12213391429962
-0.136861058296435 -3.12312548112124
-0.137224139593278 -3.12411657269968
-0.137587340618811 -3.12510718958621
-0.13795066117855 -3.12609733233101
-0.138314101078487 -3.12708700148313
-0.138677660125079 -3.12807619759051
-0.139041338125258 -3.12906492120001
-0.139405134886415 -3.13005317285737
-0.139769050216414 -3.13104095310726
-0.140133083923577 -3.13202826249322
-0.140497235816693 -3.13301510155773
-0.140861505705008 -3.13400147084217
-0.141225893398232 -3.13498737088684
-0.14159039870653 -3.13597280223096
-0.141955021440524 -3.13695776541266
-0.142319761411291 -3.13794226096902
-0.142684618430362 -3.13892628943603
-0.143049592309725 -3.13990985134861
-0.143414682861805 -3.14089294724062
-0.143779889899492 -3.14187557764486
-0.144145213236115 -3.14285774309306
-0.144510652685452 -3.1438394441159
-0.144876208061726 -3.14482068124301
-0.145241879179603 -3.14580145500296
-0.145607665854188 -3.14678176592329
-0.145973567901035 -3.14776161453046
-0.146339585136131 -3.14874100134992
-0.146705717375902 -3.14971992690606
-0.14707196443721 -3.15069839172225
-0.147438326137356 -3.15167639632082
-0.147804802294069 -3.15265394122306
-0.148171392725516 -3.15363102694925
-0.14853809725029 -3.15460765401863
-0.148904915687418 -3.15558382294942
-0.149271847856352 -3.15655953425882
-0.149638893576975 -3.15753478846302
-0.15000605266959 -3.15850958607719
-0.150373324954931 -3.1594839276155
-0.150740710254148 -3.16045781359109
-0.15110820838882 -3.16143124451612
-0.151475819180938 -3.16240422090172
-0.151843542452919 -3.16337674325804
-0.152211378027595 -3.16434881209423
-0.15257932572821 -3.16532042791844
-0.152947385378434 -3.16629159123783
-0.15331555680234 -3.16726230255857
-0.153683839824419 -3.16823256238584
-0.154052234269572 -3.16920237122385
-0.154420739963106 -3.17017172957581
-0.154789356730745 -3.17114063794398
-0.155158084398613 -3.17210909682961
-0.155526922793241 -3.17307710673299
-0.155895871741571 -3.17404466815345
-0.156264931070938 -3.17501178158934
-0.156634100609089 -3.17597844753805
-0.157003380184167 -3.17694466649601
-0.157372769624716 -3.17791043895867
-0.157742268759677 -3.17887576542057
-0.15811187741839 -3.17984064637523
-0.158481595430591 -3.18080508231528
-0.158851422626411 -3.18176907373235
-0.159221358836374 -3.18273262111716
-0.159591403891395 -3.18369572495947
-0.159961557622782 -3.18465838574809
-0.160331819862234 -3.1856206039709
-0.160702190441839 -3.18658238011485
-0.161072669194065 -3.18754371466596
-0.161443255951776 -3.18850460810927
-0.161813950548217 -3.18946506092896
-0.162184752817017 -3.19042507360823
-0.162555662592189 -3.19138464662939
-0.162926679708128 -3.1923437804738
-0.163297803999604 -3.19330247562192
-0.163669035301775 -3.19426073255329
-0.164040373450171 -3.19521855174653
-0.164411818280699 -3.19617593367936
-0.164783369629646 -3.19713287882855
-0.165155027333669 -3.19808938767004
-0.165526791229805 -3.19904546067878
-0.165898661155455 -3.20000109832887
-0.166270636948395 -3.2009563010935
-0.166642718446774 -3.20191106944495
-0.167014905489107 -3.20286540385462
-0.167387197914275 -3.20381930479302
-0.167759595561533 -3.20477277272974
-0.168132098270491 -3.20572580813351
-0.168504705881132 -3.20667841147218
-0.168877418233802 -3.20763058321268
-0.169250235169202 -3.20858232382109
-0.169623156528402 -3.20953363376261
-0.16999618215283 -3.21048451350154
-0.17036931188427 -3.21143496350135
-0.170742545564872 -3.21238498422459
-0.171115883037126 -3.21333457613295
-0.1714893241439 -3.21428373968729
-0.171862868728402 -3.21523247534757
-0.172236516634197 -3.21618078357289
-0.172610267705201 -3.21712866482149
-0.172984121785687 -3.21807611955078
-0.173358078720274 -3.21902314821727
-0.173732138353929 -3.21996975127664
-0.17410630053197 -3.22091592918373
-0.174480565100069 -3.2218616823925
-0.174854931904231 -3.2228070113561
-0.17522940079081 -3.2237519165268
-0.175603971606512 -3.22469639835605
-0.175978644198382 -3.22564045729444
-0.176353418413799 -3.22658409379174
-0.176728294100496 -3.22752730829689
-0.177103271106541 -3.22847010125798
-0.177478349280337 -3.22941247312226
-0.177853528470632 -3.23035442433618
-0.178228808526504 -3.23129595534533
-0.178604189297373 -3.2322370665945
-0.178979670632994 -3.23317775852765
-0.179355252383448 -3.23411803158791
-0.179730934399161 -3.2350578862176
-0.180106716530882 -3.23599732285822
-0.180482598629697 -3.23693634195046
-0.180858580547016 -3.2378749439342
-0.181234662134583 -3.23881312924848
-0.18161084324447 -3.23975089833159
-0.181987123729073 -3.24068825162095
-0.182363503441116 -3.24162518955322
-0.182739982233652 -3.24256171256424
-0.183116559960049 -3.24349782108905
-0.183493236474014 -3.2444335155619
-0.183870011629557 -3.24536879641624
-0.184246885281025 -3.24630366408472
-0.184623857283077 -3.24723811899921
-0.185000927490696 -3.24817216159079
-0.185378095759179 -3.24910579228973
-0.185755361944147 -3.25003901152554
-0.186132725901534 -3.25097181972693
-0.18651018748759 -3.25190421732185
-0.186887746558882 -3.25283620473744
-0.187265402972284 -3.25376778240008
-0.187643156584996 -3.25469895073539
-0.188021007254515 -3.25562971016817
-0.188398954838662 -3.2565600611225
-0.188776999195563 -3.25749000402165
-0.189155140183652 -3.25841953928815
-0.189533377661674 -3.25934866734375
-0.189911711488681 -3.26027738860944
-0.190290141524031 -3.26120570350544
-0.190668667627391 -3.26213361245123
-0.191047289658729 -3.2630611158655
-0.19142600747832 -3.26398821416622
-0.191804820946738 -3.26491490777057
-0.192183729924867 -3.26584119709502
-0.192562734273882 -3.26676708255524
-0.19294183385527 -3.26769256456619
-0.193321028530809 -3.26861764354207
-0.193700318162578 -3.26954231989632
-0.194079702612959 -3.27046659404168
-0.194459181744624 -3.27139046639009
-0.194838755420545 -3.2723139373528
-0.195218423503991 -3.2732370073403
-0.195598185858518 -3.27415967676234
-0.195978042347988 -3.27508194602796
-0.196357992836547 -3.27600381554544
-0.196738037188634 -3.27692528572235
-0.19711817526898 -3.27784635696552
-0.197498406942607 -3.27876702968106
-0.197878732074827 -3.27968730427436
-0.198259150531242 -3.28060718115007
-0.198639662177735 -3.28152666071213
-0.199020266880485 -3.28244574336377
-0.199400964505953 -3.28336442950749
-0.199781754920885 -3.28428271954507
-0.20016263799231 -3.28520061387759
-0.200543613587547 -3.28611811290542
-0.200924681574192 -3.2870352170282
-0.201305841820127 -3.28795192664487
-0.201687094193512 -3.28886824215369
-0.202068438562791 -3.28978416395216
-0.202449874796685 -3.29069969243714
-0.202831402764194 -3.29161482800473
-0.203213022334599 -3.29252957105037
-0.203594733377458 -3.29344392196879
-0.203976535762601 -3.29435788115402
-0.204358429360141 -3.2952714489994
-0.204740414040459 -3.29618462589757
-0.205122489674214 -3.29709741224049
-0.205504656132342 -3.29800980841943
-0.205886913286043 -3.29892181482496
-0.206269261006798 -3.29983343184697
-0.206651699166351 -3.30074465987467
-0.207034227636724 -3.30165549929658
-0.207416846290205 -3.30256595050055
-0.207799554999347 -3.30347601387374
-0.208182353636982 -3.30438568980264
-0.208565242076198 -3.30529497867306
-0.208948220190355 -3.30620388087013
-0.209331287853081 -3.30711239677831
-0.209714444938264 -3.30802052678141
-0.210097691320061 -3.30892827126254
-0.210481026872889 -3.30983563060415
-0.210864451471428 -3.31074260518804
-0.211247964990626 -3.31164919539534
-0.211631567305687 -3.3125554016065
-0.212015258292077 -3.31346122420131
-0.21239903782552 -3.31436666355893
-0.212782905782004 -3.31527172005783
-0.213166862037773 -3.31617639407586
-0.213550906469328 -3.31708068599016
-0.213935038953429 -3.31798459617727
-0.214319259367089 -3.31888812501304
-0.214703567587586 -3.31979127287269
-0.21508796349244 -3.32069404013081
-0.215472446959431 -3.32159642716129
-0.215857017866596 -3.32249843433742
-0.216241676092224 -3.32340006203184
-0.21662642151485 -3.32430131061651
-0.217011254013269 -3.32520218046282
-0.21739617346652 -3.32610267194145
-0.217781179753894 -3.32700278542248
-0.218166272754934 -3.32790252127535
-0.218551452349431 -3.32880187986885
-0.21893671841742 -3.32970086157115
-0.219322070839189 -3.3305994667498
-0.21970750949527 -3.3314976957717
-0.220093034266439 -3.33239554900313
-0.220478645033721 -3.33329302680973
-0.220864341678384 -3.33419012955654
-0.221250124081938 -3.33508685760795
-0.221635992126142 -3.33598321132775
-0.222021945692992 -3.33687919107909
-0.22240798466473 -3.33777479722451
-0.222794108923835 -3.33867003012594
-0.223180318353029 -3.33956489014467
-0.223566612835276 -3.3404593776414
-0.223952992253776 -3.3413534929762
-0.22433945649197 -3.34224723650853
-0.224726005433536 -3.34314060859726
-0.22511263896239 -3.34403360960061
-0.225499356962683 -3.34492623987624
-0.225886159318805 -3.34581849978115
-0.226273045915381 -3.34671038967179
-0.226660016637267 -3.34760190990398
-0.227047071369556 -3.34849306083292
-0.22743420999758 -3.34938384281324
-0.227821432406891 -3.35027425619897
-0.228208738483287 -3.35116430134351
-0.228596128112787 -3.3520539785997
-0.228983601181649 -3.35294328831976
-0.229371157576353 -3.35383223085534
-0.22975879718362 -3.35472080655747
-0.230146519890391 -3.35560901577662
-0.230534325583838 -3.35649685886264
-0.23092221415136 -3.35738433616481
-0.23131018548059 -3.35827144803182
-0.231698239459376 -3.35915819481178
-0.232086375975804 -3.36004457685221
-0.232474594918176 -3.36093059450004
-0.232862896175024 -3.36181624810164
-0.233251279635106 -3.36270153800278
-0.233639745187396 -3.36358646454866
-0.2340282927211 -3.3644710280839
-0.234416922125642 -3.36535522895255
-0.234805633290665 -3.36623906749808
-0.23519442610604 -3.3671225440634
-0.235583300461856 -3.36800565899083
-0.235972256248418 -3.36888841262212
-0.236361293356256 -3.36977080529846
-0.236750411676117 -3.37065283736049
-0.237139611098966 -3.37153450914825
-0.237528891515987 -3.37241582100123
-0.237918252818578 -3.37329677325836
-0.238307694898358 -3.374177366258
-0.238697217647158 -3.37505760033795
-0.239086820957027 -3.37593747583546
-0.23947650472023 -3.37681699308721
-0.239866268829241 -3.37769615242934
-0.240256113176755 -3.37857495419741
-0.240646037655675 -3.37945339872643
-0.241036042159117 -3.38033148635087
-0.241426126580411 -3.38120921740465
-0.241816290813101 -3.38208659222112
-0.242206534750931 -3.38296361113311
-0.24259685828787 -3.38384027447287
-0.242987261318085 -3.3847165825721
-0.243377743735962 -3.385592535762
-0.243768305436085 -3.38646813437318
-0.244158946313256 -3.38734337873573
-0.244549666262481 -3.38821826917918
-0.244940465178971 -3.38909280603255
-0.245331342958143 -3.38996698962429
-0.245722299495625 -3.39084082028233
-0.246113334687248 -3.39171429833404
-0.246504448429046 -3.39258742410628
-0.246895640617259 -3.39346019792538
-0.247286911148332 -3.3943326201171
-0.24767825991891 -3.39520469100671
-0.248069686825842 -3.39607641091892
-0.248461191766184 -3.39694778017793
-0.248852774637187 -3.39781879910738
-0.249244435336306 -3.39868946803043
-0.249636173761197 -3.39955978726967
-0.250027989809715 -3.4004297571472
-0.250419883379915 -3.40129937798458
-0.250811854370051 -3.40216865010283
-0.251203902678579 -3.40303757382248
-0.251596028204146 -3.40390614946353
-0.251988230845602 -3.40477437734546
-0.252380510501994 -3.40564225778722
-0.252772867072562 -3.40650979110727
-0.253165300456745 -3.40737697762352
-0.253557810554175 -3.40824381765339
-0.253950397264682 -3.40911031151379
-0.254343060488289 -3.40997645952111
-0.254735800125214 -3.41084226199122
-0.255128616075864 -3.4117077192395
-0.255521508240844 -3.41257283158081
-0.255914476520951 -3.41343759932949
-0.256307520817171 -3.41430202279941
-0.256700641030683 -3.41516610230389
-0.257093837062863 -3.4160298381558
-0.257487108815266 -3.41689323066745
-0.257880456189641 -3.41775628015069
-0.258273879087934 -3.41861898691685
-0.258667377412271 -3.41948135127677
-0.259060951064971 -3.42034337354078
-0.259454599948541 -3.42120505401873
-0.259848323965671 -3.42206639301996
-0.260242123019243 -3.42292739085332
-0.260635997012328 -3.42378804782718
-0.261029945848174 -3.42464836424938
-0.261423969430224 -3.4255083404273
-0.2618180676621 -3.42636797666784
-0.26221224044761 -3.42722727327738
-0.262606487690749 -3.42808623056181
-0.263000809295694 -3.42894484882658
-0.263395205166807 -3.4298031283766
-0.263789675208627 -3.43066106951632
-0.264184219325881 -3.4315186725497
-0.264578837423477 -3.43237593778023
-0.264973529406501 -3.4332328655109
-0.265368295180229 -3.43408945604425
-0.265763134650104 -3.43494570968228
-0.266158047721763 -3.43580162672658
-0.26655303430101 -3.43665720747822
-0.266948094293836 -3.43751245223781
-0.26734322760641 -3.43836736130548
-0.267738434145076 -3.43922193498089
-0.268133713816359 -3.44007617356322
-0.268529066526962 -3.44093007735119
-0.268924492183759 -3.44178364664302
-0.269319990693808 -3.4426368817365
-0.269715561964338 -3.44348978292893
-0.270111205902752 -3.44434235051713
-0.270506922416639 -3.44519458479748
-0.270902711413745 -3.44604648606588
-0.271298572802007 -3.44689805461776
-0.271694506489524 -3.44774929074808
-0.272090512384576 -3.44860019475138
-0.272486590395613 -3.44945076692168
-0.272882740431257 -3.45030100755258
-0.273278962400301 -3.4511509169372
-0.273675256211712 -3.4520004953682
-0.274071621774629 -3.45284974313781
-0.274468058998357 -3.45369866053777
-0.274864567792377 -3.45454724785938
-0.275261148066336 -3.45539550539349
-0.275657799730052 -3.45624343343047
-0.276054522693512 -3.45709103226028
-0.27645131686687 -3.45793830217239
-0.276848182160453 -3.45878524345583
-0.27724511848475 -3.4596318563992
-0.27764212575042 -3.46047814129061
-0.278039203868289 -3.46132409841777
-0.278436352749346 -3.46216972806791
-0.278833572304756 -3.46301503052783
-0.279230862445838 -3.46386000608387
-0.279628223084084 -3.46470465502194
-0.280025654131146 -3.4655489776275
-0.280423155498845 -3.46639297418558
-0.280820727099163 -3.46723664498074
-0.281218368844245 -3.46807999029714
-0.2816160806464 -3.46892301041846
-0.282013862418105 -3.46976570562798
-0.282411714071993 -3.47060807620851
-0.282809635520859 -3.47145012244245
-0.283207626677662 -3.47229184461173
-0.283605687455524 -3.4731332429979
-0.284003817767724 -3.47397431788202
-0.284402017527706 -3.47481506954476
-0.284800286649066 -3.47565549826632
-0.285198625045569 -3.4764956043265
-0.285597032631135 -3.47733538800466
-0.285995509319844 -3.47817484957973
-0.286394055025928 -3.47901398933022
-0.286792669663788 -3.47985280753419
-0.287191353147979 -3.48069130446931
-0.287590105393202 -3.48152948041279
-0.287988926314335 -3.48236733564143
-0.288387815826397 -3.48320487043162
-0.288786773844568 -3.4840420850593
-0.289185800284187 -3.4848789798
-0.289584895060743 -3.48571555492885
-0.289984058089883 -3.48655181072053
-0.29038328928741 -3.48738774744933
-0.290782588569276 -3.48822336538908
-0.29118195585159 -3.48905866481324
-0.291581391050618 -3.48989364599482
-0.291980894082776 -3.49072830920644
-0.29238046486463 -3.49156265472028
-0.292780103312899 -3.49239668280812
-0.293179809344461 -3.49323039374133
-0.293579582876338 -3.49406378779087
-0.293979423825708 -3.49489686522728
-0.294379332109895 -3.4957296263207
-0.294779307646377 -3.49656207134085
-0.295179350352783 -3.49739420055704
-0.29557946014689 -3.49822601423818
-0.295979636946624 -3.49905751265279
-0.296379880670061 -3.49988869606895
-0.296780191235424 -3.50071956475436
-0.297180568561092 -3.5015501189763
-0.297581012565578 -3.50238035900167
-0.297981523167556 -3.50321028509694
-0.298382100285839 -3.50403989752819
-0.298782743839393 -3.50486919656112
-0.299183453747324 -3.50569818246099
-0.299584229928892 -3.50652685549269
-0.299985072303492 -3.50735521592071
-0.300385980790678 -3.50818326400912
-0.300786955310139 -3.50901100002164
-0.301187995781713 -3.50983842422154
-0.301589102125377 -3.51066553687173
-0.301990274261262 -3.51149233823472
-0.30239151210964 -3.51231882857262
-0.302792815590915 -3.51314500814715
-0.30319418462565 -3.51397087721964
-0.303595619134543 -3.51479643605103
-0.303997119038429 -3.51562168490188
-0.3043986842583 -3.51644662403234
-0.304800314715276 -3.51727125370218
-0.305202010330623 -3.51809557417079
-0.305603771025751 -3.51891958569717
-0.306005596722205 -3.51974328853994
-0.306407487341677 -3.52056668295732
-0.306809442805994 -3.52138976920716
-0.307211463037122 -3.52221254754692
-0.307613547957174 -3.52303501823367
-0.30801569748839 -3.52385718152412
-0.308417911553161 -3.52467903767457
-0.308820190074007 -3.52550058694097
-0.309222532973591 -3.52632182957888
-0.309624940174713 -3.52714276584346
-0.310027411600309 -3.52796339598954
-0.310429947173455 -3.52878372027151
-0.31083254681736 -3.52960373894344
-0.311235210455372 -3.53042345225899
-0.311637938010974 -3.53124286047146
-0.312040729407784 -3.53206196383378
-0.31244358456956 -3.53288076259849
-0.312846503420189 -3.53369925701778
-0.313249485883694 -3.53451744734346
-0.313652531884237 -3.53533533382695
-0.314055641346109 -3.53615291671932
-0.314458814193739 -3.53697019627128
-0.314862050351687 -3.53778717273313
-0.315265349744646 -3.53860384635487
-0.315668712297445 -3.53942021738606
-0.31607213793504 -3.54023628607594
-0.316475626582524 -3.54105205267338
-0.316879178165122 -3.54186751742687
-0.317282792608188 -3.54268268058455
-0.317686469837211 -3.54349754239417
-0.318090209777805 -3.54431210310317
-0.318494012355721 -3.54512636295856
-0.318897877496838 -3.54594032220705
-0.319301805127165 -3.54675398109497
-0.31970579517284 -3.54756733986826
-0.320109847560132 -3.54838039877254
-0.320513962215439 -3.54919315805306
-0.320918139065287 -3.55000561795472
-0.321322378036332 -3.55081777872204
-0.321726679055358 -3.55162964059921
-0.322131042049278 -3.55244120383005
-0.322535466945127 -3.55325246865801
-0.322939953670077 -3.55406343532625
-0.323344502151416 -3.5548741040775
-0.32374911231657 -3.55568447515417
-0.324153784093084 -3.55649454879834
-0.324558517408631 -3.5573043252517
-0.324963312191015 -3.55811380475562
-0.325368168368155 -3.5589229875511
-0.325773085868104 -3.55973187387882
-0.326178064619039 -3.56054046397906
-0.32658310454926 -3.56134875809181
-0.326988205587191 -3.56215675645668
-0.327393367661383 -3.56296445931295
-0.327798590700508 -3.56377186689954
-0.32820387463336 -3.56457897945504
-0.328609219388865 -3.56538579721768
-0.329014624896061 -3.56619232042537
-0.32942009108412 -3.56699854931566
-0.329825617882322 -3.56780448412575
-0.330231205220083 -3.56861012509253
-0.330636853026936 -3.56941547245253
-0.331042561232534 -3.57022052644192
-0.331448329766652 -3.57102528729658
-0.331854158559192 -3.571829755252
-0.332260047540162 -3.57263393054338
-0.332665996639706 -3.57343781340555
-0.333072005788086 -3.57424140407302
-0.333478074915674 -3.57504470277994
-0.333884203952971 -3.57584770976017
-0.334290392830596 -3.57665042524719
-0.334696641479282 -3.57745284947417
-0.335102949829886 -3.57825498267396
-0.335509317813386 -3.57905682507903
-0.33591574536087 -3.57985837692158
-0.336322232403552 -3.58065963843342
-0.336728778872759 -3.58146060984608
-0.337135384699934 -3.58226129139074
-0.337542049816646 -3.58306168329824
-0.337948774154575 -3.58386178579911
-0.338355557645514 -3.58466159912353
-0.338762400221378 -3.58546112350138
-0.339169301814198 -3.58626035916219
-0.339576262356119 -3.5870593063352
-0.339983281779404 -3.58785796524927
-0.340390360016428 -3.58865633613299
-0.340797496999683 -3.58945441921459
-0.34120469266178 -3.59025221472199
-0.341611946935433 -3.59104972288279
-0.342019259753484 -3.59184694392427
-0.342426631048882 -3.59264387807338
-0.342834060754689 -3.59344052555675
-0.343241548804087 -3.5942368866007
-0.34364909513036 -3.59503296143123
-0.344056699666917 -3.595828750274
-0.344464362347275 -3.59662425335438
-0.344872083105061 -3.59741947089742
-0.345279861874017 -3.59821440312782
-0.345687698587995 -3.59900905027001
-0.346095593180968 -3.59980341254807
-0.346503545587007 -3.60059749018578
-0.3469115557403 -3.60139128340662
-0.347319623575149 -3.60218479243372
-0.347727749025964 -3.60297801748992
-0.348135932027266 -3.60377095879775
-0.348544172513685 -3.60456361657944
-0.348952470419963 -3.60535599105685
-0.349360825680954 -3.60614808245161
-0.349769238231613 -3.60693989098499
-0.350177708007017 -3.60773141687796
-0.350586234942337 -3.60852266035118
-0.350994818972868 -3.60931362162502
-0.351403460034005 -3.61010430091951
-0.35181215806125 -3.61089469845441
-0.35222091299022 -3.61168481444914
-0.352629724756633 -3.61247464912284
-0.353038593296319 -3.61326420269432
-0.353447518545215 -3.61405347538211
-0.353856500439359 -3.61484246740443
-0.354265538914906 -3.61563117897919
-0.354674633908114 -3.616419610324
-0.355083785355344 -3.61720776165616
-0.355492993193064 -3.61799563319268
-0.355902257357848 -3.61878322515027
-0.356311577786384 -3.61957053774533
-0.356720954415452 -3.62035757119397
-0.357130387181945 -3.621144325712
-0.357539876022863 -3.62193080151492
-0.357949420875303 -3.62271699881793
-0.358359021676478 -3.62350291783596
-0.35876867836369 -3.62428855878362
-0.359178390874359 -3.62507392187522
-0.359588159146002 -3.6258590073248
-0.359997983116243 -3.62664381534607
-0.360407862722804 -3.62742834615247
-0.360817797903517 -3.62821259995714
-0.361227788596313 -3.62899657697293
-0.361637834739225 -3.62978027741239
-0.362047936270391 -3.63056370148778
-0.362458093128051 -3.63134684941107
-0.362868305250546 -3.63212972139394
-0.363278572576315 -3.63291231764776
-0.363688895043909 -3.63369463838365
-0.364099272591975 -3.63447668381241
-0.364509705159252 -3.63525845414456
-0.36492019268459 -3.63603994959032
-0.365330735106945 -3.63682117035964
-0.36574133236536 -3.63760211666218
-0.366151984398985 -3.6383827887073
-0.366562691147077 -3.63916318670409
-0.366973452548973 -3.63994331086133
-0.367384268544132 -3.64072316138755
-0.367795139072097 -3.64150273849097
-0.368206064072522 -3.64228204237953
-0.368617043485146 -3.6430610732609
-0.36902807724982 -3.64383983134244
-0.369439165306485 -3.64461831683125
-0.369850307595184 -3.64539652993416
-0.37026150405606 -3.64617447085767
-0.370672754629347 -3.64695213980806
-0.371084059255382 -3.64772953699128
-0.371495417874599 -3.64850666261302
-0.37190683042753 -3.6492835168787
-0.372318296854801 -3.65006009999346
-0.372729817097138 -3.65083641216213
-0.373141391095358 -3.65161245358931
-0.373553018790383 -3.65238822447928
-0.373964700123225 -3.65316372503608
-0.374376435034994 -3.65393895546346
-0.374788223466896 -3.65471391596488
-0.37520006536023 -3.65548860674353
-0.375611960656394 -3.65626302800235
-0.37602390929688 -3.65703717994397
-0.376435911223271 -3.65781106277079
-0.376847966377253 -3.65858467668489
-0.3772600747006 -3.65935802188811
-0.377672236135184 -3.66013109858201
-0.378084450622965 -3.66090390696786
-0.378496718106002 -3.6616764472467
-0.37890903852645 -3.66244871961926
-0.379321411826553 -3.66322072428602
-0.379733837948648 -3.66399246144718
-0.38014631683517 -3.66476393130269
-0.380558848428642 -3.66553513405222
-0.380971432671681 -3.66630606989515
-0.381384069506997 -3.66707673903064
-0.381796758877396 -3.66784714165754
-0.382209500725769 -3.66861727797447
-0.382622294995103 -3.66938714817974
-0.383035141628479 -3.67015675247145
-0.383448040569059 -3.67092609104737
-0.383860991760115 -3.67169516410507
-0.384273995144993 -3.67246397184182
-0.384687050667133 -3.67323251445464
-0.385100158270078 -3.67400079214026
-0.385513317897442 -3.67476880509519
-0.385926529492948 -3.67553655351565
-0.386339793000397 -3.67630403759761
-0.386753108363687 -3.67707125753677
-0.3871664755268 -3.67783821352858
-0.387579894433813 -3.67860490576822
-0.387993365028885 -3.67937133445062
-0.388406887256276 -3.68013749977044
-0.388820461060323 -3.6809034019221
-0.389234086385459 -3.68166904109973
-0.389647763176202 -3.68243441749725
-0.390061491377162 -3.68319953130827
-0.390475270933034 -3.68396438272619
-0.390889101788602 -3.68472897194413
-0.391302983888741 -3.68549329915494
-0.391716917178407 -3.68625736455125
-0.392130901602651 -3.68702116832541
-0.392544937106607 -3.68778471066954
-0.392959023635494 -3.68854799177548
-0.393373161134625 -3.68931101183482
-0.393787349549396 -3.69007377103891
-0.394201588825285 -3.69083626957885
-0.394615878907866 -3.69159850764547
-0.395030219742789 -3.69236048542937
-0.3954446112758 -3.69312220312087
-0.395859053452725 -3.69388366091008
-0.396273546219471 -3.69464485898683
-0.396688089522045 -3.6954057975407
-0.397102683306524 -3.69616647676104
-0.397517327519079 -3.69692689683694
-0.397932022105966 -3.69768705795723
-0.398346767013518 -3.69844696031054
-0.398761562188164 -3.69920660408518
-0.399176407576408 -3.69996598946926
-0.399591303124842 -3.70072511665066
-0.400006248780143 -3.70148398581696
-0.400421244489072 -3.70224259715554
-0.400836290198469 -3.7030009508535
-0.401251385855264 -3.70375904709775
-0.401666531406465 -3.70451688607489
-0.402081726799171 -3.70527446797132
-0.402496971980552 -3.70603179297318
-0.40291226689787 -3.70678886126638
-0.403327611498473 -3.70754567303657
-0.403743005729774 -3.70830222846915
-0.404158449539292 -3.70905852774934
-0.404573942874609 -3.70981457106204
-0.404989485683398 -3.71057035859196
-0.405405077913415 -3.71132589052355
-0.405820719512491 -3.71208116704102
-0.406236410428545 -3.71283618832836
-0.406652150609574 -3.71359095456929
-0.407067940003657 -3.71434546594731
-0.407483778558951 -3.7150997226457
-0.407899666223699 -3.71585372484746
-0.408315602946224 -3.7166074727354
-0.408731588674928 -3.71736096649206
-0.409147623358284 -3.71811420629974
-0.409563706944867 -3.71886719234053
-0.409979839383313 -3.71961992479628
-0.410396020622342 -3.72037240384859
-0.410812250610759 -3.72112462967883
-0.411228529297444 -3.72187660246815
-0.411644856631357 -3.72262832239744
-0.412061232561537 -3.72337978964739
-0.412477657037106 -3.72413100439843
-0.412894130007259 -3.72488196683077
-0.413310651421272 -3.7256326771244
-0.4137272212285 -3.72638313545904
-0.414143839378375 -3.72713334201421
-0.414560505820407 -3.72788329696921
-0.414977220504192 -3.72863300050307
-0.415393983379388 -3.72938245279463
-0.415810794395748 -3.73013165402248
-0.416227653503088 -3.73088060436497
-0.416644560651309 -3.73162930400026
-0.41706151579039 -3.73237775310623
-0.417478518870383 -3.73312595186058
-0.417895569841419 -3.73387390044076
-0.41831266865371 -3.73462159902398
-0.418729815257532 -3.73536904778727
-0.419147009603252 -3.73611624690738
-0.419564251641303 -3.73686319656085
-0.419981541322199 -3.73760989692402
-0.420398878596533 -3.73835634817298
-0.420816263414965 -3.7391025504836
-0.421233695728237 -3.73984850403154
-0.421651175487168 -3.74059420899222
-0.422068702642641 -3.74133966554083
-0.422486277145633 -3.74208487385235
-0.422903898947179 -3.74282983410155
-0.423321567998396 -3.74357454646296
-0.423739284250474 -3.74431901111088
-0.424157047654684 -3.74506322821941
-0.424574858162363 -3.74580719796243
-0.424992715724923 -3.74655092051356
-0.425410620293855 -3.74729439604626
-0.425828571820724 -3.74803762473373
-0.426246570257165 -3.74878060674895
-0.426664615554885 -3.7495233422647
-0.427082707665668 -3.75026583145353
-0.427500846541375 -3.75100807448778
-0.427919032133935 -3.75175007153956
-0.428337264395349 -3.75249182278077
-0.428755543277696 -3.7532333283831
-0.429173868733122 -3.753974588518
-0.429592240713849 -3.75471560335674
-0.430010659172174 -3.75545637307033
-0.430429124060462 -3.7561968978296
-0.430847635331153 -3.75693717780516
-0.431266192936755 -3.75767721316738
-0.431684796829852 -3.75841700408645
-0.4321034469631 -3.75915655073233
-0.432522143289222 -3.75989585327474
-0.432940885761019 -3.76063491188325
-0.433359674331354 -3.76137372672714
-0.433778508953176 -3.76211229797557
-0.434197389579487 -3.76285062579738
-0.434616316163376 -3.76358871036129
-0.435035288657994 -3.76432655183576
-0.435454307016562 -3.76506415038905
-0.435873371192375 -3.76580150618921
-0.436292481138799 -3.76653861940409
-0.436711636809266 -3.7672754902013
-0.43713083815728 -3.76801211874829
-0.43755008513642 -3.76874850521224
-0.437969377700326 -3.76948464976018
-0.438388715802712 -3.7702205525589
-0.438808099397364 -3.77095621377497
-0.43922752843813 -3.77169163357478
-0.439647002878937 -3.7724268121245
-0.440066522673771 -3.7731617495901
-0.440486087776695 -3.77389644613733
-0.440905698141839 -3.77463090193175
-0.441325353723397 -3.7753651171387
-0.441745054475636 -3.77609909192332
-0.442164800352891 -3.77683282645054
-0.442584591309564 -3.77756632088511
-0.443004427300124 -3.77829957539154
-0.443424308279115 -3.77903259013415
-0.443844234201138 -3.77976536527707
-0.44426420502087 -3.7804979009842
-0.44468422069305 -3.78123019741926
-0.44510428117249 -3.78196225474577
-0.445524386414066 -3.78269407312701
-0.445944536372721 -3.78342565272612
-0.446364731003467 -3.78415699370597
-0.446784970261379 -3.78488809622928
-0.447205254101605 -3.78561896045854
-0.447625582479353 -3.78634958655607
-0.448045955349901 -3.78707997468395
-0.448466372668598 -3.78781012500408
-0.448886834390849 -3.78854003767818
-0.449307340472131 -3.78926971286773
-0.449727890867985 -3.78999915073405
-0.450148485534024 -3.79072835143824
-0.450569124425919 -3.79145731514119
-0.450989807499407 -3.79218604200362
-0.451410534710302 -3.79291453218606
-0.451831306014464 -3.79364278584879
-0.452252121367833 -3.79437080315195
-0.452672980726413 -3.79509858425544
-0.453093884046264 -3.79582612931901
-0.453514831283521 -3.79655343850217
-0.453935822394373 -3.79728051196426
-0.454356857335091 -3.79800734986441
-0.454777936061987 -3.79873395236157
-0.455199058531458 -3.79946031961449
-0.455620224699951 -3.80018645178172
-0.456041434523986 -3.80091234902163
-0.456462687960143 -3.80163801149237
-0.456883984965069 -3.80236343935193
-0.457305325495469 -3.80308863275808
-0.457726709508116 -3.80381359186842
-0.458148136959846 -3.80453831684035
-0.458569607807557 -3.80526280783105
-0.458991122008213 -3.80598706499756
-0.459412679518835 -3.80671108849669
-0.459834280296512 -3.80743487848508
-0.460255924298399 -3.80815843511916
-0.460677611481703 -3.80888175855519
-0.461099341803705 -3.80960484894922
-0.461521115221742 -3.81032770645714
-0.461942931693212 -3.81105033123461
-0.462364791175584 -3.81177272343714
-0.462786693626376 -3.81249488322003
-0.463208639003182 -3.8132168107384
-0.463630627263648 -3.81393850614718
-0.464052658365485 -3.8146599696011
-0.464474732266467 -3.81538120125472
-0.464896848924422 -3.81610220126241
-0.465319008297251 -3.81682296977835
-0.465741210342908 -3.81754350695653
-0.466163455019411 -3.81826381295077
-0.466585742284843 -3.81898388791468
-0.467008072097336 -3.8197037320017
-0.467430444415097 -3.82042334536507
-0.467852859196384 -3.82114272815788
-0.468275316399518 -3.82186188053301
-0.46869781598288 -3.82258080264314
-0.469120357904922 -3.8232994946408
-0.469542942124131 -3.82401795667832
-0.469965568599081 -3.82473618890784
-0.470388237288389 -3.82545419148133
-0.470810948150745 -3.82617196455058
-0.471233701144884 -3.82688950826718
-0.47165649622961 -3.82760682278255
-0.472079333363786 -3.82832390824794
-0.472502212506328 -3.82904076481438
-0.472925133616222 -3.82975739263277
-0.473348096652503 -3.83047379185378
-0.473771101574276 -3.83118996262795
-0.47419414834069 -3.83190590510559
-0.474617236910964 -3.83262161943687
-0.475040367244375 -3.83333710577175
-0.475463539300254 -3.83405236426004
-0.475886753037994 -3.83476739505134
-0.476310008417045 -3.83548219829509
-0.476733305396916 -3.83619677414056
-0.477156643937171 -3.83691112273681
-0.477580023997441 -3.83762524423277
-0.478003445537402 -3.83833913877714
-0.4784269085168 -3.83905280651849
-0.478850412895431 -3.83976624760517
-0.479273958633149 -3.84047946218539
-0.47969754568987 -3.84119245040716
-0.480121174025563 -3.84190521241833
-0.480544843600256 -3.84261774836657
-0.480968554374037 -3.84333005839936
-0.481392306307047 -3.84404214266402
-0.481816099359483 -3.8447540013077
-0.482239933491602 -3.84546563447736
-0.482663808663719 -3.84617704231979
-0.483087724836201 -3.84688822498162
-0.483511681969473 -3.84759918260928
-0.483935680024023 -3.84830991534905
-0.484359718960384 -3.84902042334704
-0.484783798739152 -3.84973070674916
-0.485207919320981 -3.85044076570117
-0.485632080666573 -3.85115060034866
-0.486056282736693 -3.85186021083703
-0.486480525492162 -3.85256959731151
-0.486904808893851 -3.85327875991719
-0.487329132902693 -3.85398769879895
-0.48775349747967 -3.85469641410151
-0.488177902585823 -3.85540490596944
-0.488602348182249 -3.85611317454712
-0.489026834230101 -3.85682121997875
-0.48945136069058 -3.85752904240839
-0.489875927524952 -3.85823664197991
-0.490300534694528 -3.85894401883702
-0.490725182160684 -3.85965117312325
-0.491149869884844 -3.86035810498198
-0.491574597828483 -3.8610648145564
-0.491999365953141 -3.86177130198955
-0.492424174220403 -3.86247756742429
-0.492849022591909 -3.86318361100332
-0.493273911029363 -3.86388943286916
-0.493698839494512 -3.8645950331642
-0.494123807949161 -3.86530041203061
-0.49454881635517 -3.86600556961042
-0.494973864674445 -3.86671050604552
-0.495398952868961 -3.86741522147759
-0.495824080900732 -3.86811971604816
-0.496249248731828 -3.86882398989862
-0.496674456324381 -3.86952804317015
-0.497099703640569 -3.87023187600379
-0.497524990642623 -3.87093548854043
-0.497950317292828 -3.87163888092076
-0.498375683553523 -3.87234205328534
-0.498801089387099 -3.87304500577455
-0.499226534756002 -3.87374773852861
-0.499652019622725 -3.87445025168757
-0.500077543949818 -3.87515254539132
-0.500503107699886 -3.8758546197796
-0.500928710835576 -3.87655647499197
-0.501354353319602 -3.87725811116785
-0.501780035114715 -3.87795952844646
-0.502205756183727 -3.8786607269669
-0.502631516489502 -3.87936170686808
-0.503057315994951 -3.88006246828878
-0.503483154663046 -3.88076301136759
-0.503909032456797 -3.88146333624294
-0.504334949339274 -3.88216344305312
-0.504760905273601 -3.88286333193625
-0.505186900222947 -3.88356300303028
-0.505612934150536 -3.88426245647301
-0.50603900701964 -3.8849616924021
-0.506465118793587 -3.88566071095501
-0.506891269435751 -3.88635951226908
-0.507317458909559 -3.88705809648145
-0.507743687178492 -3.88775646372916
-0.508169954206074 -3.88845461414904
-0.508596259955886 -3.88915254787778
-0.509022604391558 -3.88985026505191
-0.509448987476771 -3.89054776580782
-0.509875409175253 -3.89124505028174
-0.510301869450787 -3.8919421186097
-0.510728368267204 -3.89263897092763
-0.51115490558838 -3.89333560737127
-0.511581481378249 -3.89403202807624
-0.512008095600793 -3.89472823317794
-0.512434748220041 -3.89542422281169
-0.512861439200076 -3.89611999711259
-0.513288168505019 -3.89681555621564
-0.513714936099059 -3.89751090025565
-0.514141741946415 -3.89820602936727
-0.514568586011376 -3.89890094368503
-0.51499546825826 -3.89959564334328
-0.515422388651448 -3.90029012847623
-0.515849347155364 -3.90098439921792
-0.516276343734482 -3.90167845570226
-0.516703378353325 -3.90237229806298
-0.517130450976463 -3.90306592643368
-0.517557561568523 -3.90375934094779
-0.517984710094164 -3.90445254173861
-0.518411896518113 -3.90514552893927
-0.51883912080513 -3.90583830268276
-0.519266382920032 -3.9065308631019
-0.519693682827682 -3.90722321032938
-0.520121020492992 -3.90791534449773
-0.520548395880915 -3.90860726573931
-0.520975808956466 -3.90929897418638
-0.521403259684694 -3.909990469971
-0.521830748030703 -3.9106817532251
-0.522258273959642 -3.91137282408046
-0.522685837436714 -3.91206368266872
-0.52311343842716 -3.91275432912134
-0.523541076896273 -3.91344476356967
-0.523968752809392 -3.91413498614488
-0.52439646613191 -3.91482499697802
-0.524824216829258 -3.91551479619995
-0.525252004866916 -3.91620438394142
-0.525679830210418 -3.91689376033303
-0.526107692825336 -3.91758292550522
-0.526535592677291 -3.91827187958827
-0.526963529731959 -3.91896062271234
-0.527391503955051 -3.91964915500742
-0.527819515312333 -3.92033747660337
-0.528247563769609 -3.92102558762991
-0.528675649292741 -3.92171348821658
-0.529103771847627 -3.92240117849281
-0.529531931400217 -3.92308865858785
-0.529960127916506 -3.92377592863086
-0.530388361362535 -3.92446298875078
-0.530816631704389 -3.92514983907647
-0.531244938908203 -3.92583647973661
-0.53167328294015 -3.92652291085974
-0.53210166376646 -3.92720913257426
-0.532530081353399 -3.92789514500844
-0.532958535667288 -3.92858094829038
-0.533387026674484 -3.92926654254805
-0.533815554341395 -3.92995192790927
-0.534244118634471 -3.93063710450173
-0.534672719520209 -3.93132207245297
-0.535101356965152 -3.93200683189037
-0.53553003093589 -3.9326913829412
-0.535958741399053 -3.93337572573256
-0.536387488321318 -3.93405986039142
-0.536816271669411 -3.93474378704462
-0.537245091410094 -3.93542750581883
-0.537673947510185 -3.93611101684059
-0.538102839936531 -3.93679432023632
-0.538531768656041 -3.93747741613228
-0.538960733635663 -3.93816030465457
-0.539389734842378 -3.93884298592919
-0.539818772243224 -3.93952546008197
-0.540247845805281 -3.9402077272386
-0.540676955495671 -3.94088978752467
-0.541106101281563 -3.94157164106557
-0.541535283130158 -3.9422532879866
-0.541964501008725 -3.94293472841288
-0.542393754884553 -3.94361596246944
-0.542823044724986 -3.94429699028112
-0.543252370497408 -3.94497781197265
-0.543681732169255 -3.94565842766863
-0.544111129707993 -3.94633883749349
-0.544540563081145 -3.94701904157155
-0.544970032256264 -3.94769904002698
-0.545399537200958 -3.94837883298382
-0.545829077882871 -3.94905842056596
-0.546258654269694 -3.94973780289716
-0.54668826632916 -3.95041698010104
-0.547117914029047 -3.9510959523011
-0.547547597337166 -3.95177471962069
-0.547977316221385 -3.95245328218302
-0.548407070649604 -3.95313164011116
-0.548836860589774 -3.95380979352806
-0.549266686009883 -3.95448774255653
-0.549696546877963 -3.95516548731922
-0.550126443162087 -3.9558430279387
-0.550556374830371 -3.95652036453735
-0.550986341850978 -3.95719749723744
-0.551416344192107 -3.95787442616109
-0.551846381822005 -3.95855115143032
-0.552276454708952 -3.95922767316698
-0.552706562821281 -3.9599039914928
-0.553136706127357 -3.96058010652938
-0.553566884595596 -3.96125601839817
-0.553997098194445 -3.96193172722052
-0.554427346892407 -3.9626072331176
-0.554857630658016 -3.96328253621049
-0.555287949459846 -3.96395763662011
-0.55571830326652 -3.96463253446726
-0.556148692046701 -3.96530722987261
-0.556579115769089 -3.96598172295669
-0.55700957440243 -3.9666560138399
-0.557440067915504 -3.9673301026425
-0.557870596277147 -3.96800398948465
-0.558301159456215 -3.96867767448633
-0.558731757421625 -3.96935115776743
-0.559162390142321 -3.9700244394477
-0.559593057587295 -3.97069751964674
-0.560023759725575 -3.97137039848404
-0.560454496526239 -3.97204307607895
-0.560885267958392 -3.97271555255069
-0.561316073991192 -3.97338782801837
-0.561746914593833 -3.97405990260093
-0.562177789735539 -3.97473177641722
-0.562608699385595 -3.97540344958593
-0.563039643513313 -3.97607492222564
-0.563470622088044 -3.97674619445481
-0.563901635079184 -3.97741726639174
-0.564332682456167 -3.97808813815463
-0.564763764188471 -3.97875880986153
-0.565194880245609 -3.97942928163038
-0.565626030597135 -3.98009955357898
-0.566057215212644 -3.98076962582502
-0.566488434061769 -3.98143949848603
-0.566919687114184 -3.98210917167944
-0.567350974339603 -3.98277864552255
-0.56778229570778 -3.98344792013252
-0.568213651188502 -3.98411699562639
-0.568645040751609 -3.98478587212108
-0.569076464366966 -3.98545454973337
-0.569507922004485 -3.98612302857994
-0.569939413634113 -3.98679130877731
-0.570370939225841 -3.98745939044189
-0.5708024987497 -3.98812727368997
-0.571234092175751 -3.98879495863771
-0.5716657194741 -3.98946244540114
-0.572097380614897 -3.99012973409616
-0.572529075568319 -3.99079682483857
-0.572960804304588 -3.99146371774402
-0.573392566793967 -3.99213041292805
-0.573824363006755 -3.99279691050606
-0.574256192913287 -3.99346321059333
-0.574688056483941 -3.99412931330505
-0.57511995368913 -3.99479521875624
-0.575551884499311 -3.99546092706182
-0.57598384888497 -3.99612643833657
-0.576415846816636 -3.99679175269518
-0.576847878264879 -3.99745687025217
-0.577279943200303 -3.99812179112197
-0.577712041593552 -3.9987865154189
-0.578144173415305 -3.99945104325711
-0.578576338636283 -4.00011537475067
-0.57900853722724 -4.00077951001351
-0.579440769158975 -4.00144344915944
-0.579873034402317 -4.00210719230215
-0.580305332928137 -4.00277073955521
-0.580737664707341 -4.00343409103206
-0.581170029710873 -4.00409724684603
-0.581602427909717 -4.00476020711032
-0.582034859274895 -4.00542297193802
-0.582467323777456 -4.00608554144209
-0.582899821388503 -4.00674791573538
-0.58333235207916 -4.0074100949306
-0.583764915820602 -4.00807207914036
-0.584197512584026 -4.00873386847713
-0.584630142340678 -4.00939546305329
-0.585062805061838 -4.01005686298107
-0.585495500718821 -4.0107180683726
-0.585928229282981 -4.01137907933988
-0.586360990725707 -4.0120398959948
-0.586793785018419 -4.01270051844912
-0.587226612132588 -4.0133609468145
-0.58765947203971 -4.01402118120245
-0.588092364711319 -4.0146812217244
-0.588525290118986 -4.01534106849163
-0.588958248234325 -4.01600072161532
-0.589391239028975 -4.01666018120653
-0.589824262474618 -4.0173194473762
-0.59025731854297 -4.01797852023515
-0.590690407205787 -4.01863739989407
-0.591123528434855 -4.01929608646357
-0.591556682202002 -4.01995458005411
-0.591989868479084 -4.02061288077605
-0.592423087238002 -4.02127098873962
-0.592856338450686 -4.02192890405495
-0.593289622089104 -4.02258662683204
-0.593722938125263 -4.02324415718076
-0.594156286531199 -4.02390149521092
-0.594589667278992 -4.02455864103216
-0.595023080340741 -4.02521559475402
-0.595456525688604 -4.02587235648592
-0.595890003294758 -4.02652892633718
-0.596323513131414 -4.027185304417
-0.596757055170835 -4.02784149083445
-0.597190629385298 -4.0284974856985
-0.597624235747132 -4.02915328911802
-0.598057874228689 -4.02980890120172
-0.598491544802362 -4.03046432205824
-0.598925247440578 -4.03111955179608
-0.599358982115802 -4.03177459052364
-0.599792748800526 -4.03242943834921
-0.600226547467284 -4.03308409538095
-0.600660378088645 -4.03373856172692
-0.601094240637206 -4.03439283749506
-0.601528135085602 -4.03504692279319
-0.601962061406505 -4.03570081772905
-0.602396019572621 -4.03635452241021
-0.602830009556686 -4.0370080369442
-0.603264031331475 -4.03766136143835
-0.603698084869793 -4.03831449599998
-0.604132170144483 -4.03896744073621
-0.604566287128421 -4.03962019575409
-0.605000435794518 -4.04027276116055
-0.605434616115719 -4.04092513706242
-0.605868828064999 -4.04157732356639
-0.606303071615374 -4.04222932077907
-0.606737346739886 -4.04288112880694
-0.607171653411619 -4.04353274775639
-0.607605991603684 -4.04418417773366
-0.608040361289229 -4.04483541884492
-0.608474762441432 -4.04548647119621
-0.608909195033515 -4.04613733489345
-0.609343659038721 -4.04678801004248
-0.609778154430332 -4.04743849674901
-0.610212681181665 -4.04808879511864
-0.610647239266068 -4.04873890525687
-0.611081828656924 -4.04938882726907
-0.611516449327646 -4.05003856126053
-0.611951101251681 -4.0506881073364
-0.612385784402518 -4.05133746560176
-0.612820498753667 -4.05198663616153
-0.613255244278672 -4.05263561912058
-0.613690020951121 -4.05328441458362
-0.614124828744621 -4.05393302265527
-0.614559667632828 -4.05458144344005
-0.614994537589413 -4.05522967704238
-0.615429438588092 -4.05587772356654
-0.615864370602609 -4.05652558311674
-0.616299333606741 -4.05717325579704
-0.616734327574303 -4.05782074171143
-0.617169352479135 -4.05846804096378
-0.61760440829511 -4.05911515365785
-0.618039494996138 -4.05976207989729
-0.618474612556162 -4.06040881978565
-0.618909760949151 -4.06105537342637
-0.619344940149113 -4.06170174092279
-0.619780150130085 -4.06234792237814
-0.620215390866134 -4.06299391789554
-0.620650662331363 -4.063639727578
-0.621085964499905 -4.06428535152843
-0.621521297345928 -4.06493078984965
-0.621956660843629 -4.06557604264436
-0.622392054967237 -4.06622111001512
-0.622827479691014 -4.06686599206446
-0.623262934989256 -4.06751068889475
-0.623698420836282 -4.06815520060825
-0.624133937206454 -4.06879952730716
-0.624569484074161 -4.06944366909354
-0.625005061413822 -4.07008762606935
-0.625440669199888 -4.07073139833646
-0.62587630740684 -4.07137498599661
-0.626311976009201 -4.07201838915147
-0.62674767498151 -4.07266160790258
-0.627183404298344 -4.07330464235139
-0.627619163934318 -4.07394749259923
-0.62805495386407 -4.07459015874735
-0.628490774062269 -4.07523264089688
-0.628926624503618 -4.07587493914885
-0.629362505162851 -4.07651705360419
-0.629798416014733 -4.07715898436371
-0.630234357034065 -4.07780073152817
-0.630670328195666 -4.07844229519815
-0.631106329474392 -4.07908367547419
-0.631542360845142 -4.0797248724567
-0.631978422282826 -4.08036588624599
-0.632414513762399 -4.08100671694227
-0.63285063525884 -4.08164736464566
-0.63328678674716 -4.08228782945617
-0.6337229682024 -4.08292811147368
-0.634159179599636 -4.08356821079803
-0.634595420913968 -4.0842081275289
-0.63503169212053 -4.0848478617659
-0.63546799319449 -4.08548741360853
-0.635904324111034 -4.08612678315618
-0.636340684845395 -4.08676597050818
-0.636777075372822 -4.08740497576371
-0.637213495668602 -4.08804379902186
-0.63764994570805 -4.08868244038164
-0.638086425466516 -4.08932089994195
-0.638522934919369 -4.08995917780159
-0.638959474042017 -4.09059727405925
-0.639396042809895 -4.09123518881354
-0.639832641198468 -4.09187292216295
-0.640269269183232 -4.09251047420589
-0.640705926739712 -4.09314784504065
-0.641142613843464 -4.09378503476545
-0.641579330470066 -4.09442204347838
-0.642016076595141 -4.09505887127743
-0.642452852194328 -4.09569551826053
-0.642889657243299 -4.09633198452548
-0.643326491717764 -4.09696827016999
-0.643763355593449 -4.09760437529166
-0.644200248846113 -4.09824029998801
-0.644637171451557 -4.09887604435645
-0.645074123385593 -4.09951160849431
-0.645511104624074 -4.10014699249879
-0.645948115142882 -4.10078219646701
-0.646385154917919 -4.10141722049601
-0.64682222392513 -4.10205206468272
-0.647259322140476 -4.10268672912394
-0.64769644953995 -4.10332121391642
-0.648133606099588 -4.1039555191568
-0.648570791795434 -4.10458964494161
-0.649008006603574 -4.1052235913673
-0.649445250500112 -4.1058573585302
-0.649882523461201 -4.10649094652657
-0.650319825463003 -4.10712435545256
-0.650757156481714 -4.10775758540423
-0.651194516493565 -4.10839063647753
-0.651631905474811 -4.10902350876833
-0.652069323401732 -4.10965620237241
-0.652506770250639 -4.11028871738542
-0.652944245997879 -4.11092105390297
-0.653381750619817 -4.11155321202051
-0.653819284092851 -4.11218519183344
-0.654256846393411 -4.11281699343706
-0.654694437497945 -4.11344861692656
-0.655132057382939 -4.11408006239704
-0.655569706024903 -4.11471132994352
-0.656007383400381 -4.1153424196609
-0.656445089485931 -4.11597333164401
-0.656882824258155 -4.11660406598758
-0.657320587693674 -4.11723462278621
-0.657758379769138 -4.11786500213447
-0.65819620046123 -4.11849520412679
-0.658634049746654 -4.11912522885752
-0.659071927602147 -4.11975507642092
-0.659509834004471 -4.12038474691114
-0.659947768930415 -4.12101424042227
-0.660385732356805 -4.12164355704827
-0.660823724260477 -4.12227269688303
-0.661261744618313 -4.12290166002034
-0.661699793407205 -4.12353044655388
-0.662137870604097 -4.12415905657728
-0.662575976185929 -4.12478749018403
-0.663014110129697 -4.12541574746757
-0.663452272412404 -4.12604382852122
-0.663890463011094 -4.1266717334382
-0.664328681902835 -4.12729946231167
-0.664766929064715 -4.12792701523468
-0.66520520447386 -4.12855439230018
-0.665643508107414 -4.12918159360104
-0.666081839942553 -4.12980861923005
-0.666520199956478 -4.13043546927988
-0.666958588126422 -4.13106214384312
-0.667397004429641 -4.13168864301229
-0.667835448843418 -4.13231496687979
-0.668273921345061 -4.13294111553793
-0.668712421911905 -4.13356708907896
-0.669150950521327 -4.13419288759501
-0.669589507150705 -4.13481851117812
-0.670028091777458 -4.13544395992027
-0.670466704379039 -4.1360692339133
-0.670905344932915 -4.13669433324901
-0.671344013416577 -4.13731925801907
-0.671782709807558 -4.1379440083151
-0.672221434083409 -4.13856858422859
-0.672660186221707 -4.13919298585096
-0.673098966200052 -4.13981721327354
-0.673537773996076 -4.14044126658757
-0.673976609587441 -4.14106514588421
-0.674415472951828 -4.1416888512545
-0.674854364066942 -4.14231238278943
-0.675293282910528 -4.14293574057988
-0.67573222946034 -4.14355892471664
-0.676171203694172 -4.14418193529041
-0.676610205589839 -4.14480477239181
-0.677049235125175 -4.14542743611138
-0.677488292278057 -4.14604992653954
-0.677927377026372 -4.14667224376667
-0.67836648934804 -4.14729438788301
-0.678805629221002 -4.14791635897873
-0.679244796623237 -4.14853815714395
-0.679683991532736 -4.14915978246864
-0.680123213927528 -4.14978123504273
-0.680562463785652 -4.15040251495604
-0.681001741085188 -4.15102362229831
-0.681441045804235 -4.15164455715918
-0.681880377920919 -4.15226531962822
-0.682319737413393 -4.15288590979492
-0.682759124259833 -4.15350632774865
-0.683198538438438 -4.15412657357872
-0.683637979927439 -4.15474664737435
-0.68407744870509 -4.15536654922467
-0.684516944749668 -4.15598627921872
-0.684956468039476 -4.15660583744545
-0.685396018552849 -4.15722522399374
-0.685835596268139 -4.15784443895238
-0.686275201163724 -4.15846348241006
-0.686714833218014 -4.1590823544554
-0.687154492409437 -4.15970105517691
-0.687594178716449 -4.16031958466305
-0.688033892117531 -4.16093794300218
-0.688473632591189 -4.16155613028255
-0.688913400115961 -4.16217414659236
-0.689353194670391 -4.16279199201972
-0.689793016233069 -4.16340966665262
-0.690232864782597 -4.164027170579
-0.69067274029761 -4.16464450388673
-0.69111264275676 -4.16526166666353
-0.691552572138731 -4.16587865899711
-0.691992528422225 -4.16649548097505
-0.692432511585972 -4.16711213268486
-0.692872521608732 -4.16772861421396
-0.693312558469281 -4.16834492564969
-0.693752622146425 -4.16896106707931
-0.694192712618987 -4.16957703858998
-0.69463282986583 -4.17019284026881
-0.695072973865827 -4.17080847220279
-0.695513144597878 -4.17142393447883
-0.695953342040915 -4.17203922718379
-0.696393566173885 -4.17265435040441
-0.696833816975765 -4.17326930422737
-0.69727409442556 -4.17388408873924
-0.697714398502284 -4.17449870402655
-0.698154729184989 -4.1751131501757
-0.698595086452752 -4.17572742727304
-0.699035470284668 -4.17634153540482
-0.69947588065986 -4.17695547465723
-0.699916317557467 -4.17756924511634
-0.700356780956664 -4.17818284686818
-0.700797270836642 -4.17879627999866
-0.701237787176618 -4.17940954459363
-0.701678329955834 -4.18002264073886
-0.702118899153555 -4.18063556852003
-0.70255949474907 -4.18124832802272
-0.703000116721689 -4.18186091933248
-0.703440765050753 -4.18247334253472
-0.703881439715622 -4.1830855977148
-0.704322140695681 -4.18369768495801
-0.70476286797033 -4.18430960434952
-0.70520362151901 -4.18492135597445
-0.705644401321171 -4.18553293991783
-0.706085207356292 -4.18614435626462
-0.706526039603881 -4.18675560509967
-0.706966898043459 -4.18736668650777
-0.707407782654576 -4.18797760057364
-0.707848693416802 -4.18858834738191
-0.708289630309737 -4.18919892701711
-0.708730593313001 -4.1898093395637
-0.709171582406234 -4.19041958510609
-0.709612597569103 -4.19102966372858
-0.710053638781298 -4.19163957551539
-0.710494706022538 -4.19224932055066
-0.710935799272549 -4.19285889891846
-0.71137691851109 -4.19346831070279
-0.711818063717953 -4.19407755598755
-0.712259234872936 -4.19468663485655
-0.71270043195587 -4.19529554739356
-0.713141654946605 -4.19590429368225
-0.713582903825017 -4.1965128738062
-0.714024178571004 -4.19712128784893
-0.714465479164483 -4.19772953589387
-0.714906805585398 -4.19833761802436
-0.715348157813716 -4.1989455343237
-0.715789535829428 -4.19955328487507
-0.716230939612545 -4.20016086976159
-0.716672369143097 -4.20076828906629
-0.717113824401147 -4.20137554287216
-0.717555305366773 -4.20198263126206
-0.717996812020073 -4.2025895543188
-0.718438344341176 -4.20319631212511
-0.718879902310232 -4.20380290476364
-0.71932148590741 -4.20440933231696
-0.719763095112898 -4.20501559486756
-0.720204729906916 -4.20562169249786
-0.720646390269697 -4.20622762529021
-0.72108807618151 -4.20683339332686
-0.721529787622631 -4.20743899668999
-0.721971524573361 -4.20804443546172
-0.722413287014034 -4.20864970972406
-0.722855074924996 -4.20925481955899
-0.723296888286621 -4.20985976504838
-0.7237387270793 -4.21046454627401
-0.72418059128345 -4.21106916331763
-0.724622480879512 -4.21167361626087
-0.72506439584794 -4.2122779051853
-0.72550633616922 -4.21288203017243
-0.725948301823858 -4.21348599130367
-0.726390292792378 -4.21408978866035
-0.726832309055329 -4.21469342232375
-0.727274350593282 -4.21529689237505
-0.727716417386828 -4.21590019889537
-0.72815850941658 -4.21650334196575
-0.728600626663177 -4.21710632166715
-0.729042769107276 -4.21770913808046
-0.729484936729552 -4.21831179128648
-0.729927129510708 -4.21891428136596
-0.730369347431476 -4.21951660839955
-0.730811590472586 -4.22011877246785
-0.731253858614814 -4.22072077365136
-0.731696151838946 -4.22132261203052
-0.732138470125792 -4.22192428768569
-0.732580813456186 -4.22252580069716
-0.733023181810969 -4.22312715114513
-0.733465575171026 -4.22372833910976
-0.733907993517247 -4.22432936467108
-0.734350436830549 -4.22493022790911
-0.734792905091878 -4.22553092890375
-0.735235398282185 -4.22613146773485
-0.735677916382457 -4.22673184448215
-0.736120459373688 -4.22733205922538
-0.736563027236909 -4.22793211204412
-0.737005619953164 -4.22853200301794
-0.737448237503516 -4.2291317322263
-0.737890879869053 -4.2297312997486
-0.738333547030884 -4.23033070566417
-0.738776238970141 -4.23092995005225
-0.739218955667974 -4.23152903299202
-0.739661697105548 -4.23212795456259
-0.740104463264061 -4.23272671484298
-0.740547254124726 -4.23332531391215
-0.74099006966878 -4.233923751849
-0.741432909877471 -4.23452202873232
-0.741875774732082 -4.23512014464086
-0.742318664213906 -4.23571809965329
-0.742761578304263 -4.2363158938482
-0.743204516984495 -4.2369135273041
-0.743647480235957 -4.23751100009947
-0.744090468040028 -4.23810831231265
-0.744533480378111 -4.23870546402196
-0.744976517231632 -4.23930245530565
-0.745419578582032 -4.23989928624186
-0.745862664410765 -4.24049595690868
-0.746305774699325 -4.24109246738413
-0.746748909429209 -4.24168881774616
-0.747192068581945 -4.24228500807264
-0.74763525213908 -4.24288103844137
-0.748078460082176 -4.24347690893008
-0.748521692392821 -4.24407261961644
-0.748964949052619 -4.24466817057802
-0.749408230043201 -4.24526356189236
-0.749851535346208 -4.24585879363689
-0.750294864943312 -4.24645386588898
-0.750738218816199 -4.24704877872595
-0.751181596946577 -4.24764353222502
-0.751624999316177 -4.24823812646337
-0.752068425906741 -4.24883256151807
-0.752511876700044 -4.24942683746616
-0.752955351677874 -4.25002095438458
-0.753398850822034 -4.2506149123502
-0.753842374114357 -4.25120871143986
-0.754285921536694 -4.25180235173028
-0.75472949307091 -4.25239583329814
-0.755173088698894 -4.25298915622003
-0.755616708402556 -4.25358232057247
-0.756060352163828 -4.25417532643196
-0.756504019964651 -4.25476817387485
-0.756947711787004 -4.25536086297749
-0.757391427612863 -4.25595339381611
-0.757835167424245 -4.25654576646691
-0.758278931203179 -4.25713798100599
-0.758722718931705 -4.2577300375094
-0.759166530591897 -4.25832193605311
-0.75961036616584 -4.25891367671303
-0.760054225635641 -4.25950525956499
-0.760498108983424 -4.26009668468477
-0.760942016191337 -4.26068795214806
-0.761385947241546 -4.26127906203048
-0.76182990211624 -4.26187001440761
-0.762273880797615 -4.26246080935493
-0.762717883267902 -4.26305144694787
-0.763161909509341 -4.26364192726179
-0.763605959504199 -4.26423225037196
-0.764050033234754 -4.26482241635362
-0.764494130683313 -4.26541242528191
-0.764938251832192 -4.26600227723191
-0.76538239666374 -4.26659197227865
-0.765826565160304 -4.26718151049706
-0.766270757304274 -4.26777089196203
-0.766714973078044 -4.26836011674837
-0.767159212464033 -4.26894918493082
-0.767603475444675 -4.26953809658406
-0.768047762002432 -4.2701268517827
-0.768492072119772 -4.27071545060128
-0.768936405779195 -4.27130389311428
-0.769380762963208 -4.2718921793961
-0.769825143654353 -4.27248030952108
-0.770269547835172 -4.27306828356349
-0.77071397548824 -4.27365610159755
-0.771158426596142 -4.27424376369739
-0.771602901141494 -4.27483126993709
-0.772047399106916 -4.27541862039063
-0.772491920475061 -4.27600581513199
-0.772936465228585 -4.27659285423501
-0.773381033350179 -4.27717973777352
-0.77382562482254 -4.27776646582124
-0.774270239628398 -4.27835303845186
-0.774714877750483 -4.27893945573898
-0.775159539171558 -4.27952571775613
-0.775604223874405 -4.28011182457681
-0.776048931841816 -4.28069777627442
-0.776493663056601 -4.28128357292229
-0.776938417501602 -4.28186921459371
-0.777383195159665 -4.2824547013619
-0.777827996013667 -4.28304003329999
-0.778272820046491 -4.28362521048107
-0.778717667241045 -4.28421023297816
-0.779162537580259 -4.2847951008642
-0.779607431047076 -4.28537981421208
-0.780052347624455 -4.28596437309463
-0.780497287295384 -4.28654877758459
-0.780942250042857 -4.28713302775465
-0.781387235849897 -4.28771712367744
-0.781832244699535 -4.28830106542552
-0.782277276574832 -4.28888485307139
-0.782722331458857 -4.28946848668747
-0.783167409334704 -4.29005196634614
-0.783612510185477 -4.29063529211968
-0.784057633994309 -4.29121846408035
-0.784502780744343 -4.2918014823003
-0.784947950418747 -4.29238434685167
-0.785393143000698 -4.29296705780647
-0.7858383584734 -4.29354961523669
-0.786283596820066 -4.29413201921426
-0.786728858023941 -4.29471426981102
-0.787174142068271 -4.29529636709875
-0.787619448936332 -4.29587831114919
-0.788064778611414 -4.296460102034
-0.788510131076822 -4.29704173982476
-0.788955506315888 -4.29762322459302
-0.789400904311952 -4.29820455641024
-0.789846325048376 -4.29878573534783
-0.790291768508543 -4.29936676147713
-0.790737234675844 -4.29994763486943
-0.7911827235337 -4.30052835559593
-0.791628235065544 -4.30110892372779
-0.792073769254823 -4.30168933933611
-0.792519326085008 -4.3022696024919
-0.792964905539582 -4.30284971326613
-0.793410507602054 -4.30342967172971
-0.79385613225594 -4.30400947795347
-0.794301779484784 -4.30458913200819
-0.79474744927214 -4.30516863396459
-0.795193141601581 -4.30574798389331
-0.795638856456699 -4.30632718186494
-0.796084593821106 -4.30690622795001
-0.796530353678422 -4.30748512221898
-0.796976136012302 -4.30806386474227
-0.7974219408064 -4.30864245559019
-0.797867768044397 -4.30922089483304
-0.798313617709985 -4.30979918254102
-0.798759489786886 -4.3103773187843
-0.799205384258825 -4.31095530363297
-0.799651301109551 -4.31153313715704
-0.800097240322831 -4.31211081942651
-0.800543201882449 -4.31268835051126
-0.800989185772203 -4.31326573048116
-0.80143519197591 -4.31384295940597
-0.801881220477406 -4.31442003735542
-0.802327271260542 -4.31499696439919
-0.802773344309185 -4.31557374060686
-0.803219439607223 -4.31615036604797
-0.803665557138562 -4.31672684079202
-0.804111696887117 -4.3173031649084
-0.804557858836825 -4.31787933846648
-0.805004042971646 -4.31845536153556
-0.805450249275545 -4.31903123418486
-0.805896477732515 -4.31960695648356
-0.806342728326559 -4.32018252850079
-0.806789001041696 -4.32075795030559
-0.807235295861969 -4.32133322196694
-0.807681612771428 -4.32190834355379
-0.808127951754157 -4.32248331513501
-0.808574312794236 -4.32305813677941
-0.809020695875774 -4.32363280855573
-0.809467100982891 -4.32420733053269
-0.809913528099733 -4.32478170277889
-0.810359977210448 -4.32535592536292
-0.810806448299219 -4.32592999835328
-0.811252941350231 -4.32650392181844
-0.811699456347694 -4.32707769582678
-0.812145993275822 -4.32765132044663
-0.812592552118864 -4.32822479574626
-0.813039132861072 -4.3287981217939
-0.81348573548672 -4.3293712986577
-0.813932359980099 -4.32994432640574
-0.814379006325518 -4.33051720510608
-0.81482567450729 -4.33108993482667
-0.815272364509761 -4.33166251563543
-0.815719076317288 -4.33223494760024
-0.816165809914237 -4.33280723078888
-0.816612565285007 -4.3333793652691
-0.817059342413985 -4.33395135110858
-0.817506141285608 -4.33452318837493
-0.817952961884309 -4.33509487713574
-0.818399804194539 -4.33566641745849
-0.818846668200769 -4.33623780941064
-0.819293553887488 -4.33680905305957
-0.819740461239199 -4.33738014847262
-0.820187390240417 -4.33795109571705
-0.820634340875677 -4.33852189486008
-0.821081313129535 -4.33909254596887
-0.821528306986556 -4.33966304911051
-0.821975322431319 -4.34023340435203
-0.82242235944843 -4.34080361176043
-0.822869418022502 -4.34137367140262
-0.823316498138166 -4.34194358334547
-0.823763599780078 -4.34251334765579
-0.824210722932888 -4.34308296440032
-0.824657867581284 -4.34365243364576
-0.825105033709962 -4.34422175545873
-0.825552221303632 -4.34479092990583
-0.825999430347021 -4.34535995705357
-0.826446660824876 -4.3459288369684
-0.826893912721953 -4.34649756971674
-0.82734118602303 -4.34706615536493
-0.827788480712898 -4.34763459397927
-0.828235796776364 -4.34820288562597
-0.82868313419825 -4.34877103037123
-0.829130492963395 -4.34933902828117
-0.829577873056656 -4.34990687942183
-0.830025274462894 -4.35047458385923
-0.830472697167009 -4.35104214165932
-0.830920141153895 -4.35160955288799
-0.831367606408468 -4.35217681761108
-0.83181509291566 -4.35274393589436
-0.832262600660429 -4.35331090780356
-0.832710129627729 -4.35387773340433
-0.833157679802545 -4.3544444127623
-0.83360525116987 -4.35501094594302
-0.834052843714717 -4.35557733301198
-0.834500457422109 -4.35614357403462
-0.834948092277092 -4.35670966907633
-0.83539574826472 -4.35727561820244
-0.835843425370071 -4.35784142147823
-0.836291123578228 -4.3584070789689
-0.836738842874299 -4.35897259073962
-0.837186583243398 -4.35953795685549
-0.837634344670664 -4.36010317738158
-0.838082127141244 -4.36066825238286
-0.838529930640308 -4.36123318192428
-0.838977755153034 -4.36179796607073
-0.839425600664615 -4.36236260488702
-0.839873467160263 -4.36292709843794
-0.840321354625206 -4.36349144678819
-0.840769263044687 -4.36405565000246
-0.841217192403959 -4.36461970814532
-0.841665142688296 -4.36518362128136
-0.842113113882988 -4.36574738947505
-0.842561105973336 -4.36631101279084
-0.843009118944652 -4.36687449129312
-0.843457152782275 -4.36743782504622
-0.843905207471548 -4.36800101411441
-0.844353282997837 -4.36856405856194
-0.844801379346516 -4.36912695845294
-0.845249496502986 -4.36968971385155
-0.845697634452645 -4.37025232482183
-0.846145793180923 -4.37081479142777
-0.846593972673253 -4.37137711373333
-0.847042172915088 -4.37193929180239
-0.847490393891899 -4.37250132569882
-0.847938635589169 -4.37306321548639
-0.84838689799239 -4.37362496122883
-0.848835181087076 -4.37418656298984
-0.849283484858757 -4.37474802083302
-0.849731809292973 -4.37530933482196
-0.85018015437528 -4.37587050502017
-0.850628520091253 -4.37643153149112
-0.851076906426471 -4.37699241429821
-0.85152531336654 -4.37755315350481
-0.85197374089708 -4.37811374917421
-0.852422189003713 -4.37867420136968
-0.852870657672086 -4.37923451015439
-0.853319146887864 -4.3797946755915
-0.853767656636717 -4.38035469774409
-0.854216186904337 -4.3809145766752
-0.854664737676417 -4.38147431244782
-0.855113308938692 -4.38203390512487
-0.855561900676882 -4.38259335476923
-0.856010512876739 -4.38315266144372
-0.856459145524024 -4.38371182521112
-0.856907798604519 -4.38427084613414
-0.857356472104007 -4.38482972427546
-0.857805166008295 -4.38538845969767
-0.858253880303201 -4.38594705246334
-0.858702614974566 -4.38650550263497
-0.859151370008233 -4.38706381027503
-0.859600145390065 -4.38762197544591
-0.860048941105939 -4.38817999820996
-0.860497757141751 -4.38873787862948
-0.860946593483404 -4.38929561676671
-0.861395450116816 -4.38985321268385
-0.861844327027926 -4.39041066644303
-0.862293224202681 -4.39096797810635
-0.862742141627041 -4.39152514773583
-0.863191079286991 -4.39208217539348
-0.863640037168511 -4.3926390611412
-0.86408901525762 -4.39319580504089
-0.864538013540326 -4.39375240715437
-0.864987032002675 -4.39430886754342
-0.865436070630704 -4.39486518626976
-0.865885129410478 -4.39542136339508
-0.866334208328076 -4.39597739898097
-0.866783307369591 -4.39653329308903
-0.867232426521123 -4.39708904578076
-0.86768156576879 -4.39764465711764
-0.868130725098726 -4.39820012716106
-0.868579904497081 -4.39875545597242
-0.869029103950014 -4.39931064361301
-0.869478323443696 -4.39986569014409
-0.869927562964316 -4.40042059562689
-0.870376822498079 -4.40097536012253
-0.870826102031203 -4.40152998369217
-0.871275401549913 -4.40208446639683
-0.871724721040459 -4.40263880829753
-0.872174060489093 -4.40319300945523
-0.87262341988209 -4.40374706993083
-0.873072799205736 -4.40430098978518
-0.873522198446328 -4.40485476907909
-0.873971617590185 -4.40540840787331
-0.874421056623627 -4.40596190622853
-0.874870515532998 -4.40651526420543
-0.875319994304652 -4.40706848186459
-0.875769492924959 -4.40762155926657
-0.876219011380298 -4.40817449647187
-0.876668549657064 -4.40872729354094
-0.877118107741671 -4.40927995053418
-0.877567685620538 -4.40983246751193
-0.878017283280102 -4.41038484453452
-0.878466900706807 -4.41093708166216
-0.878916537887132 -4.41148917895508
-0.879366194807541 -4.41204113647343
-0.879815871454528 -4.4125929542773
-0.880265567814595 -4.41314463242673
-0.880715283874267 -4.41369617098175
-0.881165019620068 -4.41424757000228
-0.88161477503855 -4.41479882954825
-0.882064550116261 -4.4153499496795
-0.882514344839777 -4.41590093045582
-0.88296415919569 -4.41645177193699
-0.88341399317059 -4.41700247418269
-0.88386384675109 -4.41755303725259
-0.884313719923822 -4.41810346120629
-0.884763612675411 -4.41865374610334
-0.885213524992519 -4.41920389200325
-0.88566345686181 -4.41975389896549
-0.886113408269968 -4.42030376704946
-0.88656337920367 -4.42085349631451
-0.887013369649633 -4.42140308681997
-0.887463379594569 -4.42195253862509
-0.887913409025213 -4.42250185178909
-0.888363457928309 -4.42305102637113
-0.888813526290614 -4.42360006243032
-0.889263614098901 -4.42414896002573
-0.889713721339951 -4.42469771921639
-0.890163848000563 -4.42524634006127
-0.89061399406755 -4.42579482261927
-0.891064159527732 -4.42634316694928
-0.891514344367944 -4.42689137311013
-0.89196454857504 -4.42743944116058
-0.892414772135882 -4.42798737115937
-0.892865015037341 -4.42853516316517
-0.893315277266314 -4.42908281723663
-0.893765558809699 -4.42963033343232
-0.894215859654409 -4.43017771181078
-0.894666179787372 -4.43072495243048
-0.895116519195526 -4.43127205534989
-0.895566877865837 -4.43181902062738
-0.896017255785259 -4.43236584832131
-0.896467652940777 -4.43291253848997
-0.896918069319377 -4.4334590911916
-0.897368504908075 -4.43400550648441
-0.897818959693881 -4.43455178442655
-0.898269433663824 -4.43509792507613
-0.898719926804953 -4.4356439284912
-0.899170439104326 -4.43618979472979
-0.89962097054901 -4.43673552384984
-0.900071521126083 -4.43728111590928
-0.900522090822646 -4.43782657096598
-0.900972679625799 -4.43837188907775
-0.901423287522673 -4.43891707030237
-0.901873914500393 -4.43946211469758
-0.902324560546106 -4.44000702232105
-0.902775225646971 -4.44055179323041
-0.903225909790157 -4.44109642748325
-0.903676612962853 -4.44164092513711
-0.904127335152246 -4.44218528624948
-0.904578076345557 -4.44272951087782
-0.905028836529995 -4.44327359907951
-0.9054796156928 -4.44381755091191
-0.905930413821221 -4.44436136643234
-0.90638123090251 -4.44490504569803
-0.906832066923944 -4.44544858876621
-0.907282921872804 -4.44599199569405
-0.907733795736391 -4.44653526653866
-0.90818468850201 -4.44707840135713
-0.908635600156982 -4.44762140020647
-0.909086530688645 -4.44816426314367
-0.909537480084334 -4.44870699022565
-0.909988448331426 -4.44924958150933
-0.910439435417277 -4.44979203705151
-0.910890441329275 -4.45033435690903
-0.911341466054819 -4.45087654113861
-0.911792509581312 -4.45141858979697
-0.912243571896177 -4.45196050294076
-0.912694652986848 -4.4525022806266
-0.913145752840768 -4.45304392291105
-0.913596871445397 -4.45358542985063
-0.914048008788198 -4.45412680150183
-0.91449916485666 -4.45466803792106
-0.914950339638274 -4.45520913916472
-0.915401533120546 -4.45575010528915
-0.915852745290994 -4.45629093635062
-0.916303976137149 -4.45683163240541
-0.916755225646558 -4.4573721935097
-0.917206493806771 -4.45791261971965
-0.917657780605357 -4.45845291109139
-0.918109086029894 -4.45899306768096
-0.918560410067973 -4.4595330895444
-0.919011752707199 -4.46007297673768
-0.919463113935184 -4.46061272931673
-0.919914493739561 -4.46115234733744
-0.920365892107968 -4.46169183085564
-0.920817309028052 -4.46223117992715
-0.921268744487481 -4.46277039460771
-0.921720198473928 -4.46330947495301
-0.922171670975086 -4.46384842101874
-0.922623161978648 -4.4643872328605
-0.923074671472329 -4.46492591053386
-0.923526199443849 -4.46546445409436
-0.923977745880946 -4.46600286359747
-0.924429310771364 -4.46654113909864
-0.924880894102869 -4.46707928065326
-0.925332495863228 -4.46761728831668
-0.925784116040224 -4.46815516214421
-0.926235754621644 -4.46869290219111
-0.92668741159531 -4.46923050851258
-0.927139086949028 -4.46976798116382
-0.92759078067063 -4.47030532019994
-0.928042492747963 -4.47084252567603
-0.928494223168873 -4.47137959764713
-0.928945971921238 -4.47191653616824
-0.929397738992922 -4.47245334129431
-0.929849524371814 -4.47299001308024
-0.930301328045824 -4.47352655158091
-0.930753150002856 -4.47406295685112
-0.931204990230839 -4.47459922894567
-0.931656848717705 -4.47513536791928
-0.932108725451405 -4.47567137382664
-0.932560620419892 -4.4762072467224
-0.933012533611144 -4.47674298666116
-0.933464465013136 -4.47727859369748
-0.933916414613868 -4.47781406788588
-0.934368382401338 -4.47834940928082
-0.934820368363568 -4.47888461793673
-0.935272372488585 -4.47941969390801
-0.935724394764424 -4.47995463724898
-0.936176435179146 -4.48048944801396
-0.936628493720803 -4.48102412625719
-0.937080570377478 -4.48155867203289
-0.937532665137253 -4.48209308539523
-0.937984777988224 -4.48262736639833
-0.938436908918504 -4.48316151509627
-0.938889057916208 -4.48369553154311
-0.93934122496947 -4.48422941579282
-0.939793410066432 -4.48476316789937
-0.94024561319525 -4.48529678791667
-0.940697834344085 -4.48583027589859
-0.941150073501118 -4.48636363189895
-0.941602330654536 -4.48689685597153
-0.942054605792543 -4.48742994817009
-0.942506898903342 -4.48796290854831
-0.942959209975158 -4.48849573715985
-0.943411538996227 -4.48902843405832
-0.943863885954791 -4.4895609992973
-0.94431625083911 -4.49009343293032
-0.944768633637442 -4.49062573501084
-0.945221034338076 -4.49115790559234
-0.945673452929296 -4.49168994472819
-0.946125889399408 -4.49222185247177
-0.946578343736717 -4.49275362887639
-0.947030815929549 -4.49328527399533
-0.947483305966241 -4.49381678788181
-0.94793581383513 -4.49434817058902
-0.948388339524585 -4.49487942217013
-0.948840883022964 -4.49541054267823
-0.949293444318648 -4.49594153216638
-0.949746023400028 -4.49647239068762
-0.950198620255509 -4.49700311829493
-0.950651234873495 -4.49753371504123
-0.951103867242418 -4.49806418097944
-0.951556517350701 -4.4985945161624
-0.95200918518679 -4.49912472064293
-0.952461870739153 -4.49965479447381
-0.952914573996247 -4.50018473770776
-0.953367294946559 -4.50071455039749
-0.953820033578562 -4.50124423259562
-0.954272789880773 -4.50177378435478
-0.954725563841689 -4.50230320572752
-0.955178355449844 -4.50283249676637
-0.955631164693761 -4.50336165752383
-0.956083991561989 -4.50389068805231
-0.956536836043079 -4.50441958840424
-0.956989698125597 -4.50494835863197
-0.957442577798122 -4.50547699878781
-0.957895475049243 -4.50600550892406
-0.958348389867546 -4.50653388909293
-0.958801322241651 -4.50706213934664
-0.959254272160171 -4.50759025973733
-0.959707239611735 -4.5081182503171
-0.960160224584998 -4.50864611113807
-0.960613227068587 -4.50917384225222
-0.961066247051189 -4.50970144371158
-0.961519284521462 -4.51022891556808
-0.96197233946809 -4.51075625787364
-0.96242541187978 -4.51128347068014
-0.962878501745224 -4.51181055403938
-0.963331609053143 -4.51233750800317
-0.96378473379226 -4.51286433262326
-0.964237875951319 -4.51339102795136
-0.964691035519061 -4.51391759403912
-0.965144212484251 -4.51444403093819
-0.965597406835649 -4.51497033870014
-0.966050618562041 -4.51549651737652
-0.966503847652217 -4.51602256701884
-0.966957094094974 -4.51654848767858
-0.96741035787913 -4.51707427940715
-0.967863638993494 -4.51759994225593
-0.968316937426914 -4.51812547627629
-0.968770253168222 -4.51865088151952
-0.969223586206278 -4.51917615803689
-0.969676936529938 -4.51970130587963
-0.970130304128083 -4.52022632509893
-0.970583688989596 -4.52075121574592
-0.971037091103376 -4.52127597787173
-0.971490510458317 -4.52180061152742
-0.971943947043343 -4.52232511676401
-0.972397400847384 -4.5228494936325
-0.972850871859366 -4.52337374218382
-0.97330436006825 -4.52389786246891
-0.973757865462983 -4.52442185453861
-0.974211388032535 -4.52494571844378
-0.974664927765887 -4.52546945423518
-0.975118484652026 -4.52599306196359
-0.975572058679951 -4.5265165416797
-0.976025649838668 -4.52703989343419
-0.976479258117203 -4.52756311727771
-0.976932883504583 -4.52808621326082
-0.977386525989843 -4.52860918143412
-0.97784018556204 -4.52913202184809
-0.97829386221023 -4.52965473455323
-0.978747555923489 -4.53017731959996
-0.979201266690891 -4.53069977703869
-0.979654994501536 -4.53122210691979
-0.980108739344518 -4.53174430929356
-0.980562501208952 -4.5322663842103
-0.981016280083956 -4.53278833172025
-0.981470075958665 -4.53331015187361
-0.981923888822222 -4.53383184472055
-0.982377718663775 -4.5343534103112
-0.982831565472488 -4.53487484869564
-0.983285429237538 -4.53539615992394
-0.983739309948103 -4.53591734404609
-0.984193207593375 -4.53643840111208
-0.984647122162551 -4.53695933117182
-0.985101053644858 -4.53748013427525
-0.985555002029508 -4.53800081047219
-0.986008967305734 -4.53852135981247
-0.986462949462784 -4.53904178234588
-0.986916948489908 -4.53956207812216
-0.987370964376366 -4.54008224719101
-0.987824997111432 -4.5406022896021
-0.988279046684392 -4.54112220540505
-0.988733113084535 -4.54164199464947
-0.989187196301163 -4.5421616573849
-0.989641296323593 -4.54268119366085
-0.990095413141142 -4.5432006035268
-0.990549546743148 -4.5437198870322
-0.991003697118946 -4.54423904422644
-0.991457864257892 -4.54475807515888
-0.991912048149349 -4.54527697987885
-0.992366248782687 -4.54579575843564
-0.992820466147287 -4.54631441087849
-0.99327470023254 -4.54683293725662
-0.993728951027854 -4.54735133761921
-0.994183218522628 -4.54786961201538
-0.994637502706293 -4.54838776049424
-0.995091803568273 -4.54890578310484
-0.995546121098014 -4.54942367989622
-0.996000455284962 -4.54994145091736
-0.996454806118577 -4.5504590962172
-0.996909173588337 -4.55097661584468
-0.997363557683707 -4.55149400984863
-0.997817958394187 -4.55201127827792
-0.99827237570927 -4.55252842118134
-0.998726809618467 -4.55304543860765
-0.999181260111293 -4.55356233060558
-0.999635727177284 -4.55407909722381
-1.00009021080597 -4.554595738511
-1.0005447109869 -4.55511225451577
-1.00099922770963 -4.55562864528668
-1.00145376096372 -4.55614491087228
-1.00190831073877 -4.55666105132107
-1.00236287702433 -4.55717706668151
-1.00281745981002 -4.55769295700204
-1.00327205908544 -4.55820872233106
-1.0037266748402 -4.5587243627169
-1.00418130706393 -4.5592398782079
-1.00463595574626 -4.55975526885233
-1.00509062087683 -4.56027053469844
-1.00554530244529 -4.56078567579445
-1.00600000044131 -4.56130069218851
-1.00645471485456 -4.56181558392877
-1.00690944567472 -4.56233035106332
-1.00736419289147 -4.56284499364024
-1.00781895649452 -4.56335951170754
-1.00827373647359 -4.56387390531321
-1.00872853281837 -4.56438817450522
-1.00918334551862 -4.56490231933147
-1.00963817456405 -4.56541633983984
-1.01009301994442 -4.56593023607819
-1.01054788164949 -4.56644400809432
-1.01100275966902 -4.56695765593599
-1.01145765399278 -4.56747117965096
-1.01191256461056 -4.5679845792869
-1.01236749151216 -4.56849785489151
-1.01282243468737 -4.5690110065124
-1.01327739412601 -4.56952403419715
-1.0137323698179 -4.57003693799333
-1.01418736175287 -4.57054971794846
-1.01464236992076 -4.57106237411002
-1.01509739431142 -4.57157490652546
-1.01555243491471 -4.5720873152422
-1.0160074917205 -4.5725996003076
-1.01646256471866 -4.57311176176901
-1.01691765389908 -4.57362379967373
-1.01737275925166 -4.57413571406904
-1.0178278807663 -4.57464750500218
-1.01828301843291 -4.57515917252033
-1.01873817224143 -4.57567071667066
-1.01919334218177 -4.5761821375003
-1.01964852824389 -4.57669343505634
-1.02010373041773 -4.57720460938584
-1.02055894869325 -4.57771566053582
-1.02101418306042 -4.57822658855325
-1.02146943350923 -4.57873739348511
-1.02192470002964 -4.5792480753783
-1.02237998261168 -4.5797586342797
-1.02283528124533 -4.58026907023615
-1.02329059592061 -4.58077938329447
-1.02374592662755 -4.58128957350143
-1.02420127335619 -4.58179964090377
-1.02465663609655 -4.58230958554818
-1.02511201483869 -4.58281940748137
-1.02556740957267 -4.58332910674993
-1.02602282028856 -4.58383868340048
-1.02647824697644 -4.58434813747958
-1.0269336896264 -4.58485746903377
-1.02738914822852 -4.58536667810953
-1.02784462277291 -4.58587576475333
-1.0283001132497 -4.58638472901159
-1.02875561964899 -4.5868935709307
-1.02921114196092 -4.58740229055703
-1.02966668017564 -4.58791088793688
-1.03012223428329 -4.58841936311656
-1.03057780427403 -4.58892771614229
-1.03103339013802 -4.58943594706033
-1.03148899186544 -4.58994405591683
-1.03194460944648 -4.59045204275794
-1.03240024287134 -4.59095990762979
-1.0328558921302 -4.59146765057845
-1.03331155721329 -4.59197527164997
-1.03376723811082 -4.59248277089036
-1.03422293481302 -4.5929901483456
-1.03467864731014 -4.59349740406162
-1.03513437559241 -4.59400453808434
-1.0355901196501 -4.59451155045963
-1.03604587947346 -4.59501844123333
-1.03650165505277 -4.59552521045125
-1.03695744637831 -4.59603185815915
-1.03741325344038 -4.59653838440278
-1.03786907622927 -4.59704478922784
-1.03832491473528 -4.59755107268
-1.03878076894874 -4.5980572348049
-1.03923663885997 -4.59856327564813
-1.0396925244593 -4.59906919525528
-1.04014842573708 -4.59957499367185
-1.04060434268366 -4.60008067094336
-1.0410602752894 -4.60058622711528
-1.04151622354466 -4.60109166223304
-1.04197218743983 -4.60159697634205
-1.04242816696529 -4.60210216948766
-1.04288416211143 -4.60260724171519
-1.04334017286865 -4.60311219306997
-1.04379619922738 -4.60361702359724
-1.04425224117803 -4.60412173334224
-1.04470829871102 -4.60462632235017
-1.0451643718168 -4.6051307906662
-1.04562046048581 -4.60563513833544
-1.04607656470851 -4.60613936540301
-1.04653268447535 -4.60664347191396
-1.04698881977682 -4.60714745791332
-1.04744497060339 -4.60765132344611
-1.04790113694554 -4.60815506855727
-1.04835731879378 -4.60865869329174
-1.04881351613862 -4.60916219769441
-1.04926972897056 -4.60966558181015
-1.04972595728013 -4.6101688456838
-1.05018220105785 -4.61067198936015
-1.05063846029428 -4.61117501288397
-1.05109473497995 -4.61167791629998
-1.05155102510542 -4.61218069965289
-1.05200733066127 -4.61268336298738
-1.05246365163805 -4.61318590634806
-1.05291998802636 -4.61368832977954
-1.05337633981677 -4.61419063332638
-1.0538327069999 -4.61469281703314
-1.05428908956635 -4.61519488094429
-1.05474548750673 -4.61569682510433
-1.05520190081166 -4.61619864955767
-1.05565832947178 -4.61670035434874
-1.05611477347772 -4.61720193952189
-1.05657123282014 -4.61770340512147
-1.0570277074897 -4.61820475119178
-1.05748419747705 -4.6187059777771
-1.05794070277287 -4.61920708492167
-1.05839722336784 -4.61970807266971
-1.05885375925266 -4.62020894106537
-1.05931031041801 -4.62070969015281
-1.05976687685461 -4.62121031997615
-1.06022345855317 -4.62171083057947
-1.06068005550442 -4.62221122200679
-1.06113666769907 -4.62271149430214
-1.06159329512788 -4.62321164750951
-1.06204993778159 -4.62371168167285
-1.06250659565096 -4.62421159683607
-1.06296326872674 -4.62471139304307
-1.06341995699972 -4.62521107033768
-1.06387666046067 -4.62571062876374
-1.06433337910038 -4.62621006836504
-1.06479011290965 -4.62670938918533
-1.06524686187927 -4.62720859126834
-1.06570362600008 -4.62770767465776
-1.06616040526287 -4.62820663939726
-1.06661719965849 -4.62870548553046
-1.06707400917777 -4.62920421310097
-1.06753083381155 -4.62970282215235
-1.0679876735507 -4.63020131272813
-1.06844452838606 -4.63069968487182
-1.06890139830851 -4.63119793862689
-1.06935828330893 -4.63169607403678
-1.0698151833782 -4.63219409114489
-1.07027209850721 -4.63269198999461
-1.07072902868688 -4.63318977062927
-1.07118597390809 -4.6336874330922
-1.07164293416178 -4.63418497742666
-1.07209990943887 -4.63468240367592
-1.07255689973029 -4.63517971188319
-1.07301390502698 -4.63567690209165
-1.0734709253199 -4.63617397434448
-1.0739279606 -4.63667092868478
-1.07438501085823 -4.63716776515564
-1.0748420760856 -4.63766448380015
-1.07529915627305 -4.63816108466131
-1.0757562514116 -4.63865756778214
-1.07621336149224 -4.6391539332056
-1.07667048650596 -4.63965018097463
-1.07712762644379 -4.64014631113213
-1.07758478129674 -4.64064232372098
-1.07804195105584 -4.64113821878401
-1.07849913571213 -4.64163399636406
-1.07895633525665 -4.64212965650389
-1.07941354968046 -4.64262519924625
-1.07987077897461 -4.64312062463387
-1.08032802313018 -4.64361593270944
-1.08078528213823 -4.64411112351559
-1.08124255598985 -4.64460619709499
-1.08169984467614 -4.64510115349021
-1.08215714818818 -4.64559599274381
-1.0826144665171 -4.64609071489834
-1.08307179965399 -4.64658531999629
-1.08352914758999 -4.64707980808015
-1.08398651031623 -4.64757417919235
-1.08444388782384 -4.64806843337531
-1.08490128010396 -4.6485625706714
-1.08535868714776 -4.64905659112298
-1.08581610894639 -4.64955049477236
-1.08627354549102 -4.65004428166183
-1.08673099677282 -4.65053795183366
-1.08718846278299 -4.65103150533007
-1.08764594351271 -4.65152494219326
-1.08810343895318 -4.6520182624654
-1.08856094909561 -4.65251146618862
-1.08901847393122 -4.65300455340504
-1.08947601345122 -4.65349752415673
-1.08993356764685 -4.65399037848572
-1.09039113650933 -4.65448311643404
-1.09084872002993 -4.65497573804368
-1.0913063181999 -4.6554682433566
-1.09176393101048 -4.65596063241471
-1.09222155845296 -4.65645290525992
-1.0926792005186 -4.65694506193408
-1.09313685719869 -4.65743710247903
-1.09359452848452 -4.65792902693658
-1.09405221436739 -4.6584208353485
-1.0945099148386 -4.65891252775654
-1.09496762988947 -4.65940410420241
-1.09542535951133 -4.6598955647278
-1.09588310369549 -4.66038690937436
-1.09634086243329 -4.66087813818372
-1.09679863571608 -4.66136925119748
-1.09725642353521 -4.66186024845719
-1.09771422588203 -4.6623511300044
-1.09817204274792 -4.66284189588061
-1.09862987412424 -4.6633325461273
-1.09908772000239 -4.66382308078592
-1.09954558037373 -4.66431349989787
-1.10000345522968 -4.66480380350456
-1.10046134456163 -4.66529399164734
-1.100919248361 -4.66578406436753
-1.1013771666192 -4.66627402170644
-1.10183509932767 -4.66676386370534
-1.10229304647782 -4.66725359040545
-1.10275100806111 -4.66774320184801
-1.10320898406898 -4.66823269807418
-1.10366697449288 -4.66872207912511
-1.10412497932428 -4.66921134504195
-1.10458299855465 -4.66970049586576
-1.10504103217547 -4.67018953163762
-1.10549908017821 -4.67067845239856
-1.10595714255438 -4.67116725818959
-1.10641521929547 -4.67165594905167
-1.10687331039299 -4.67214452502578
-1.10733141583845 -4.6726329861528
-1.10778953562337 -4.67312133247364
-1.10824766973928 -4.67360956402915
-1.10870581817772 -4.67409768086017
-1.10916398093023 -4.6745856830075
-1.10962215798837 -4.6750735705119
-1.11008034934368 -4.67556134341413
-1.11053855498774 -4.67604900175489
-1.1109967749121 -4.67653654557487
-1.11145500910837 -4.67702397491474
-1.11191325756811 -4.6775112898151
-1.11237152028293 -4.67799849031657
-1.11282979724443 -4.67848557645971
-1.11328808844421 -4.67897254828506
-1.11374639387389 -4.67945940583315
-1.1142047135251 -4.67994614914445
-1.11466304738946 -4.68043277825941
-1.1151213954586 -4.68091929321846
-1.11557975772418 -4.681405694062
-1.11603813417785 -4.6818919808304
-1.11649652481125 -4.682378153564
-1.11695492961607 -4.68286421230311
-1.11741334858397 -4.68335015708802
-1.11787178170663 -4.68383598795898
-1.11833022897573 -4.68432170495621
-1.11878869038298 -4.6848073081199
-1.11924716592008 -4.68529279749026
-1.11970565557873 -4.68577817310739
-1.12016415935065 -4.68626343501142
-1.12062267722755 -4.68674858324243
-1.12108120920117 -4.68723361784048
-1.12153975526325 -4.68771853884559
-1.12199831540553 -4.68820334629776
-1.12245688961976 -4.68868804023697
-1.1229154778977 -4.68917262070316
-1.12337408023111 -4.68965708773624
-1.12383269661176 -4.69014144137611
-1.12429132703143 -4.69062568166262
-1.12474997148192 -4.69110980863559
-1.12520862995501 -4.69159382233484
-1.1256673024425 -4.69207772280013
-1.12612598893619 -4.69256151007122
-1.12658468942791 -4.69304518418782
-1.12704340390947 -4.69352874518962
-1.12750213237271 -4.6940121931163
-1.12796087480945 -4.69449552800747
-1.12841963121153 -4.69497874990274
-1.12887840157081 -4.69546185884171
-1.12933718587914 -4.69594485486391
-1.12979598412838 -4.69642773800887
-1.13025479631041 -4.69691050831608
-1.13071362241709 -4.69739316582502
-1.13117246244031 -4.69787571057514
-1.13163131637197 -4.69835814260582
-1.13209018420395 -4.69884046195646
-1.13254906592816 -4.69932266866642
-1.13300796153652 -4.69980476277505
-1.13346687102093 -4.70028674432161
-1.13392579437333 -4.7007686133454
-1.13438473158564 -4.70125036988566
-1.13484368264981 -4.70173201398163
-1.13530264755777 -4.70221354567247
-1.13576162630148 -4.70269496499737
-1.1362206188729 -4.70317627199544
-1.13667962526399 -4.70365746670583
-1.13713864546673 -4.70413854916758
-1.13759767947309 -4.70461951941977
-1.13805672727506 -4.70510037750142
-1.13851578886463 -4.70558112345153
-1.1389748642338 -4.70606175730909
-1.13943395337457 -4.70654227911302
-1.13989305627897 -4.70702268890226
-1.140352172939 -4.70750298671568
-1.14081130334669 -4.70798317259217
-1.14127044749409 -4.70846324657056
-1.14172960537322 -4.70894320868964
-1.14218877697613 -4.70942305898821
-1.14264796229488 -4.70990279750503
-1.14310716132152 -4.71038242427883
-1.14356637404813 -4.7108619393483
-1.14402560046677 -4.71134134275213
-1.14448484056952 -4.71182063452896
-1.14494409434847 -4.7122998147174
-1.14540336179572 -4.71277888335607
-1.14586264290336 -4.71325784048351
-1.1463219376635 -4.71373668613829
-1.14678124606824 -4.7142154203589
-1.14724056810973 -4.71469404318384
-1.14769990378008 -4.71517255465157
-1.14815925307141 -4.71565095480052
-1.14861861597587 -4.7161292436691
-1.14907799248561 -4.71660742129568
-1.14953738259278 -4.71708548771864
-1.14999678628954 -4.71756344297627
-1.15045620356806 -4.71804128710691
-1.1509156344205 -4.7185190201488
-1.15137507883904 -4.71899664214021
-1.15183453681588 -4.71947415311935
-1.1522940083432 -4.71995155312441
-1.1527534934132 -4.72042884219358
-1.15321299201808 -4.72090602036498
-1.15367250415007 -4.72138308767673
-1.15413202980137 -4.72186004416691
-1.15459156896421 -4.72233688987361
-1.15505112163084 -4.72281362483485
-1.15551068779346 -4.72329024908862
-1.15597026744434 -4.72376676267294
-1.15642986057573 -4.72424316562574
-1.15688946717988 -4.72471945798496
-1.15734908724905 -4.72519563978851
-1.15780872077552 -4.72567171107427
-1.15826836775156 -4.72614767188007
-1.15872802816946 -4.72662352224377
-1.1591877020215 -4.72709926220314
-1.15964738929999 -4.72757489179596
-1.16010708999721 -4.72805041105998
-1.16056680410549 -4.72852582003293
-1.16102653161713 -4.72900111875251
-1.16148627252447 -4.72947630725638
-1.16194602681982 -4.72995138558218
-1.16240579449552 -4.73042635376753
-1.16286557554391 -4.73090121185003
-1.16332536995734 -4.73137595986723
-1.16378517772817 -4.73185059785669
-1.16424499884874 -4.73232512585592
-1.16470483331143 -4.73279954390239
-1.16516468110862 -4.73327385203358
-1.16562454223267 -4.73374805028693
-1.16608441667597 -4.73422213869983
-1.16654430443093 -4.73469611730971
-1.16700420548992 -4.73516998615387
-1.16746411984537 -4.73564374526968
-1.16792404748968 -4.73611739469445
-1.16838398841526 -4.73659093446545
-1.16884394261454 -4.73706436461995
-1.16930391007994 -4.73753768519516
-1.16976389080391 -4.73801089622831
-1.1702238847789 -4.73848399775657
-1.17068389199732 -4.73895698981709
-1.17114391245166 -4.73942987244701
-1.17160394613437 -4.73990264568343
-1.17206399303792 -4.74037530956343
-1.17252405315477 -4.74084786412406
-1.17298412647741 -4.74132030940235
-1.17344421299833 -4.7417926454353
-1.17390431271001 -4.74226487225989
-1.17436442560496 -4.74273698991308
-1.17482455167568 -4.74320899843178
-1.17528469091468 -4.74368089785291
-1.17574484331447 -4.74415268821332
-1.17620500886758 -4.74462436954988
-1.17666518756654 -4.74509594189942
-1.17712537940388 -4.74556740529872
-1.17758558437215 -4.74603875978459
-1.17804580246389 -4.74651000539374
-1.17850603367166 -4.74698114216292
-1.17896627798801 -4.74745217012883
-1.17942653540552 -4.74792308932813
-1.17988680591674 -4.74839389979749
-1.18034708951427 -4.74886460157351
-1.18080738619068 -4.7493351946928
-1.18126769593858 -4.74980567919196
-1.18172801875055 -4.75027605510751
-1.18218835461919 -4.75074632247598
-1.18264870353712 -4.75121648133389
-1.18310906549695 -4.75168653171769
-1.1835694404913 -4.75215647366385
-1.1840298285128 -4.75262630720879
-1.18449022955407 -4.7530960323889
-1.18495064360777 -4.75356564924056
-1.18541107066654 -4.75403515780014
-1.18587151072302 -4.75450455810395
-1.18633196376988 -4.7549738501883
-1.18679242979977 -4.75544303408946
-1.18725290880537 -4.75591210984369
-1.18771340077935 -4.75638107748721
-1.1881739057144 -4.75684993705624
-1.18863442360319 -4.75731868858694
-1.18909495443844 -4.75778733211547
-1.18955549821282 -4.75825586767797
-1.19001605491905 -4.75872429531053
-1.19047662454985 -4.75919261504924
-1.19093720709792 -4.75966082693016
-1.19139780255599 -4.76012893098931
-1.19185841091679 -4.76059692726272
-1.19231903217306 -4.76106481578635
-1.19277966631753 -4.76153259659617
-1.19324031334296 -4.76200026972811
-1.19370097324208 -4.76246783521808
-1.19416164600769 -4.76293529310198
-1.19462233163252 -4.76340264341566
-1.19508303010935 -4.76386988619495
-1.19554374143095 -4.76433702147566
-1.19600446559013 -4.76480404929361
-1.19646520257964 -4.76527096968454
-1.19692595239231 -4.76573778268419
-1.19738671502091 -4.76620448832829
-1.19784749045827 -4.76667108665252
-1.19830827869718 -4.76713757769254
-1.19876907973049 -4.76760396148403
-1.19922989355099 -4.76807023806258
-1.19969072015152 -4.76853640746378
-1.20015155952492 -4.76900246972322
-1.20061241166403 -4.76946842487646
-1.2010732765617 -4.76993427295899
-1.20153415421078 -4.77040001400634
-1.20199504460412 -4.77086564805396
-1.2024559477346 -4.77133117513732
-1.20291686359509 -4.77179659529185
-1.20337779217845 -4.77226190855295
-1.20383873347758 -4.772727114956
-1.20429968748536 -4.77319221453635
-1.20476065419468 -4.77365720732935
-1.20522163359844 -4.7741220933703
-1.20568262568955 -4.77458687269448
-1.20614363046092 -4.77505154533716
-1.20660464790546 -4.77551611133357
-1.20706567801611 -4.77598057071894
-1.20752672078577 -4.77644492352845
-1.20798777620739 -4.77690916979727
-1.20844884427392 -4.77737330956054
-1.20890992497829 -4.77783734285339
-1.20937101831345 -4.77830126971089
-1.20983212427237 -4.77876509016816
-1.210293242848 -4.7792288042602
-1.21075437403332 -4.77969241202207
-1.21121551782129 -4.78015591348876
-1.21167667420489 -4.78061930869525
-1.21213784317712 -4.78108259767649
-1.21259902473097 -4.78154578046743
-1.21306021885942 -4.78200885710296
-1.21352142555549 -4.78247182761797
-1.21398264481216 -4.78293469204732
-1.21444387662248 -4.78339745042586
-1.21490512097945 -4.78386010278841
-1.2153663778761 -4.78432264916973
-1.21582764730544 -4.78478508960462
-1.21628892926055 -4.78524742412782
-1.21675022373442 -4.78570965277404
-1.21721153072014 -4.78617177557799
-1.21767285021074 -4.78663379257435
-1.21813418219929 -4.78709570379776
-1.21859552667884 -4.78755750928286
-1.21905688364248 -4.78801920906425
-1.21951825308326 -4.78848080317652
-1.21997963499428 -4.78894229165422
-1.22044102936863 -4.78940367453191
-1.22090243619939 -4.78986495184408
-1.22136385547965 -4.79032612362523
-1.22182528720254 -4.79078718990984
-1.22228673136114 -4.79124815073234
-1.22274818794859 -4.79170900612715
-1.22320965695798 -4.79216975612868
-1.22367113838247 -4.79263040077131
-1.22413263221517 -4.79309094008939
-1.22459413844922 -4.79355137411725
-1.22505565707776 -4.79401170288919
-1.22551718809394 -4.79447192643951
-1.22597873149091 -4.79493204480246
-1.22644028726184 -4.79539205801229
-1.22690185539988 -4.79585196610322
-1.22736343589821 -4.79631176910942
-1.22782502874999 -4.79677146706509
-1.22828663394842 -4.79723106000437
-1.22874825148667 -4.79769054796138
-1.22920988135794 -4.79814993097022
-1.22967152355542 -4.79860920906499
-1.23013317807232 -4.79906838227974
-1.23059484490185 -4.79952745064849
-1.23105652403721 -4.79998641420528
-1.23151821547163 -4.80044527298408
-1.23197991919833 -4.80090402701886
-1.23244163521054 -4.80136267634358
-1.23290336350149 -4.80182122099216
-1.23336510406444 -4.80227966099849
-1.2338268568926 -4.80273799639645
-1.23428862197925 -4.80319622721989
-1.23475039931765 -4.80365435350268
-1.23521218890104 -4.80411237527858
-1.23567399072269 -4.80457029258141
-1.23613580477589 -4.80502810544494
-1.23659763105391 -4.80548581390289
-1.23705946955003 -4.80594341798901
-1.23752132025754 -4.80640091773696
-1.23798318316974 -4.80685831318046
-1.23844505827991 -4.80731560435314
-1.23890694558137 -4.80777279128865
-1.23936884506744 -4.80822987402059
-1.23983075673142 -4.80868685258254
-1.24029268056664 -4.80914372700808
-1.24075461656642 -4.80960049733076
-1.24121656472408 -4.81005716358408
-1.24167852503298 -4.81051372580155
-1.24214049748646 -4.81097018401666
-1.24260248207785 -4.81142653826285
-1.24306447880051 -4.81188278857356
-1.2435264876478 -4.8123389349822
-1.24398850861309 -4.81279497752216
-1.24445054168974 -4.81325091622681
-1.24491258687112 -4.8137067511295
-1.24537464415062 -4.81416248226355
-1.24583671352161 -4.81461810966225
-1.24629879497749 -4.8150736333589
-1.24676088851167 -4.81552905338675
-1.24722299411751 -4.81598436977902
-1.24768511178845 -4.81643958256896
-1.24814724151789 -4.81689469178974
-1.24860938329924 -4.81734969747452
-1.24907153712593 -4.81780459965648
-1.24953370299138 -4.81825939836872
-1.24999588088903 -4.81871409364437
-1.2504580708123 -4.81916868551649
-1.25092027275465 -4.81962317401815
-1.25138248670951 -4.8200775591824
-1.25184471267035 -4.82053184104224
-1.25230695063062 -4.8209860196307
-1.25276920058377 -4.82144009498073
-1.25323146252329 -4.82189406712528
-1.25369373644263 -4.82234793609729
-1.25415602233529 -4.82280170192968
-1.25461832019474 -4.82325536465534
-1.25508063001447 -4.82370892430712
-1.25554295178798 -4.82416238091788
-1.25600528550876 -4.82461573452044
-1.25646763117032 -4.82506898514761
-1.25692998876616 -4.82552213283216
-1.25739235828981 -4.82597517760687
-1.25785473973477 -4.82642811950446
-1.25831713309459 -4.82688095855766
-1.25877953836277 -4.82733369479915
-1.25924195553286 -4.82778632826162
-1.2597043845984 -4.82823885897773
-1.26016682555293 -4.82869128698009
-1.26062927839 -4.82914361230133
-1.26109174310318 -4.82959583497405
-1.261554219686 -4.83004795503078
-1.26201670813205 -4.8304999725041
-1.26247920843489 -4.83095188742653
-1.2629417205881 -4.83140369983056
-1.26340424458525 -4.8318554097487
-1.26386678041994 -4.83230701721338
-1.26432932808576 -4.83275852225708
-1.26479188757628 -4.83320992491218
-1.26525445888513 -4.83366122521111
-1.26571704200591 -4.83411242318625
-1.26617963693221 -4.83456351886992
-1.26664224365767 -4.8350145122945
-1.2671048621759 -4.83546540349229
-1.26756749248052 -4.83591619249557
-1.26803013456518 -4.83636687933663
-1.26849278842349 -4.83681746404771
-1.26895545404911 -4.83726794666105
-1.26941813143567 -4.83771832720885
-1.26988082057683 -4.83816860572332
-1.27034352146625 -4.83861878223662
-1.27080623409757 -4.83906885678088
-1.27126895846449 -4.83951882938825
-1.27173169456065 -4.83996870009082
-1.27219444237973 -4.84041846892069
-1.27265720191542 -4.84086813590991
-1.2731199731614 -4.84131770109053
-1.27358275611136 -4.84176716449457
-1.274045550759 -4.84221652615404
-1.27450835709802 -4.84266578610091
-1.27497117512211 -4.84311494436715
-1.27543400482499 -4.84356400098471
-1.27589684620038 -4.84401295598548
-1.276359699242 -4.84446180940138
-1.27682256394356 -4.84491056126428
-1.2772854402988 -4.84535921160604
-1.27774832830146 -4.8458077604585
-1.27821122794527 -4.84625620785348
-1.27867413922397 -4.84670455382277
-1.27913706213132 -4.84715279839813
-1.27959999666108 -4.84760094161135
-1.28006294280699 -4.84804898349413
-1.28052590056282 -4.8484969240782
-1.28098886992235 -4.84894476339525
-1.28145185087934 -4.84939250147695
-1.28191484342756 -4.84984013835496
-1.28237784756082 -4.85028767406091
-1.28284086327289 -4.85073510862641
-1.28330389055756 -4.85118244208305
-1.28376692940864 -4.85162967446239
-1.28422997981993 -4.852076805796
-1.28469304178522 -4.8525238361154
-1.28515611529834 -4.85297076545211
-1.28561920035311 -4.85341759383761
-1.28608229694334 -4.85386432130337
-1.28654540506285 -4.85431094788084
-1.28700852470549 -4.85475747360144
-1.28747165586509 -4.85520389849661
-1.28793479853549 -4.85565022259769
-1.28839795271053 -4.85609644593609
-1.28886111838405 -4.85654256854313
-1.28932429554994 -4.85698859045017
-1.28978748420203 -4.85743451168848
-1.2902506843342 -4.85788033228938
-1.29071389594031 -4.85832605228411
-1.29117711901423 -4.85877167170394
-1.29164035354986 -4.85921719058009
-1.29210359954106 -4.85966260894377
-1.29256685698173 -4.86010792682615
-1.29303012586577 -4.86055314425843
-1.29349340618706 -4.86099826127173
-1.29395669793952 -4.8614432778972
-1.29442000111704 -4.86188819416591
-1.29488331571355 -4.86233301010899
-1.29534664172295 -4.86277772575748
-1.29580997913918 -4.86322234114244
-1.29627332795615 -4.86366685629491
-1.2967366881678 -4.86411127124587
-1.29720005976806 -4.86455558602633
-1.29766344275087 -4.86499980066724
-1.29812683711019 -4.86544391519958
-1.29859024283994 -4.86588792965424
-1.2990536599341 -4.86633184406216
-1.29951708838662 -4.86677565845421
-1.29998052819146 -4.86721937286127
-1.3004439793426 -4.86766298731419
-1.300907441834 -4.86810650184379
-1.30137091565964 -4.86854991648089
-1.30183440081351 -4.86899323125629
-1.30229789728958 -4.86943644620075
-1.30276140508186 -4.86987956134501
-1.30322492418434 -4.87032257671982
-1.30368845459102 -4.87076549235588
-1.3041519962959 -4.8712083082839
-1.304615549293 -4.87165102453454
-1.30507911357633 -4.87209364113846
-1.3055426891399 -4.87253615812628
-1.30600627597775 -4.87297857552864
-1.3064698740839 -4.87342089337612
-1.30693348345237 -4.87386311169928
-1.30739710407723 -4.87430523052871
-1.30786073595249 -4.87474724989492
-1.30832437907222 -4.87518916982845
-1.30878803343045 -4.87563099035977
-1.30925169902125 -4.87607271151938
-1.30971537583868 -4.87651433333773
-1.3101790638768 -4.87695585584527
-1.31064276312968 -4.87739727907241
-1.3111064735914 -4.87783860304956
-1.31157019525603 -4.87827982780709
-1.31203392811765 -4.87872095337538
-1.31249767217037 -4.87916197978476
-1.31296142740826 -4.87960290706556
-1.31342519382542 -4.88004373524807
-1.31388897141595 -4.8804844643626
-1.31435276017397 -4.8809250944394
-1.31481656009358 -4.88136562550873
-1.31528037116889 -4.8818060576008
-1.31574419339403 -4.88224639074584
-1.31620802676311 -4.88268662497402
-1.31667187127027 -4.88312676031552
-1.31713572690964 -4.8835667968005
-1.31759959367536 -4.88400673445908
-1.31806347156157 -4.88444657332138
-1.3185273605624 -4.88488631341748
-1.31899126067203 -4.88532595477748
-1.31945517188459 -4.88576549743143
-1.31991909419426 -4.88620494140935
-1.32038302759518 -4.88664428674127
-1.32084697208155 -4.88708353345719
-1.3213109276475 -4.88752268158709
-1.32177489428726 -4.88796173116093
-1.32223887199496 -4.88840068220866
-1.32270286076483 -4.8888395347602
-1.32316686059103 -4.88927828884544
-1.32363087146777 -4.88971694449428
-1.32409489338924 -4.89015550173659
-1.32455892634966 -4.89059396060221
-1.32502297034322 -4.89103232112098
-1.32548702536414 -4.8914705833227
-1.32595109140665 -4.89190874723716
-1.32641516846494 -4.89234681289415
-1.32687925653327 -4.89278478032341
-1.32734335560585 -4.89322264955468
-1.32780746567692 -4.89366042061767
-1.32827158674072 -4.89409809354209
-1.32873571879149 -4.8945356683576
-1.32919986182349 -4.89497314509389
-1.32966401583096 -4.89541052378057
-1.33012818080815 -4.8958478044473
-1.33059235674934 -4.89628498712365
-1.33105654364878 -4.89672207183923
-1.33152074150076 -4.89715905862359
-1.33198495029953 -4.89759594750629
-1.33244917003937 -4.89803273851685
-1.33291340071458 -4.89846943168481
-1.33337764231944 -4.89890602703963
-1.33384189484823 -4.89934252461079
-1.33430615829526 -4.89977892442776
-1.33477043265482 -4.90021522651999
-1.33523471792123 -4.90065143091686
-1.33569901408878 -4.90108753764781
-1.33616332115179 -4.90152354674219
-1.33662763910458 -4.90195945822939
-1.33709196794147 -4.90239527213874
-1.33755630765678 -4.90283098849958
-1.33802065824485 -4.90326660734122
-1.33848501970001 -4.90370212869292
-1.3389493920166 -4.904137552584
-1.33941377518896 -4.90457287904367
-1.33987816921143 -4.90500810810119
-1.34034257407838 -4.90544323978578
-1.34080698978416 -4.90587827412662
-1.34127141632311 -4.90631321115291
-1.34173585368962 -4.9067480508938
-1.34220030187805 -4.90718279337845
-1.34266476088277 -4.90761743863596
-1.34312923069816 -4.90805198669546
-1.34359371131859 -4.90848643758604
-1.34405820273847 -4.90892079133676
-1.34452270495216 -4.90935504797668
-1.34498721795408 -4.90978920753483
-1.34545174173862 -4.91022327004024
-1.34591627630017 -4.91065723552189
-1.34638082163315 -4.91109110400878
-1.34684537773197 -4.91152487552986
-1.34730994459103 -4.91195855011408
-1.34777452220477 -4.91239212779036
-1.34823911056761 -4.91282560858762
-1.34870370967397 -4.91325899253475
-1.34916831951828 -4.91369227966061
-1.34963294009498 -4.91412546999407
-1.35009757139851 -4.91455856356396
-1.35056221342332 -4.9149915603991
-1.35102686616385 -4.91542446052829
-1.35149152961455 -4.91585726398031
-1.35195620376989 -4.91628997078394
-1.35242088862432 -4.9167225809679
-1.35288558417232 -4.91715509456095
-1.35335029040834 -4.91758751159178
-1.35381500732686 -4.91801983208909
-1.35427973492235 -4.91845205608155
-1.35474447318932 -4.91888418359784
-1.35520922212223 -4.91931621466658
-1.35567398171557 -4.9197481493164
-1.35613875196385 -4.92017998757589
-1.35660353286155 -4.92061172947367
-1.35706832440319 -4.92104337503827
-1.35753312658327 -4.92147492429827
-1.35799793939629 -4.9219063772822
-1.35846276283678 -4.92233773401856
-1.35892759689926 -4.92276899453587
-1.35939244157824 -4.92320015886259
-1.35985729686824 -4.9236312270272
-1.36032216276382 -4.92406219905814
-1.36078703925949 -4.92449307498383
-1.3612519263498 -4.92492385483269
-1.36171682402929 -4.9253545386331
-1.36218173229251 -4.92578512641346
-1.36264665113402 -4.92621561820211
-1.36311158054836 -4.92664601402739
-1.36357652053009 -4.92707631391763
-1.36404147107378 -4.92750651790113
-1.364506432174 -4.92793662600617
-1.36497140382532 -4.92836663826103
-1.36543638602231 -4.92879655469397
-1.36590137875956 -4.92922637533321
-1.36636638203164 -4.92965610020698
-1.36683139583316 -4.93008572934346
-1.36729642015869 -4.93051526277087
-1.36776145500284 -4.93094470051733
-1.3682265003602 -4.93137404261102
-1.36869155622538 -4.93180328908006
-1.36915662259298 -4.93223243995257
-1.36962169945762 -4.93266149525663
-1.37008678681392 -4.93309045502034
-1.3705518846565 -4.93351931927175
-1.37101699297997 -4.93394808803891
-1.37148211177897 -4.93437676134984
-1.37194724104813 -4.93480533923255
-1.37241238078209 -4.93523382171504
-1.37287753097548 -4.93566220882528
-1.37334269162295 -4.93609050059122
-1.37380786271914 -4.93651869704082
-1.37427304425872 -4.93694679820198
-1.37473823623633 -4.93737480410263
-1.37520343864664 -4.93780271477064
-1.3756686514843 -4.9382305302339
-1.376133874744 -4.93865825052025
-1.37659910842039 -4.93908587565753
-1.37706435250815 -4.93951340567357
-1.37752960700197 -4.93994084059617
-1.37799487189653 -4.94036818045311
-1.37846014718651 -4.94079542527217
-1.37892543286661 -4.94122257508109
-1.37939072893152 -4.94164962990761
-1.37985603537594 -4.94207658977946
-1.38032135219458 -4.94250345472433
-1.38078667938214 -4.94293022476991
-1.38125201693333 -4.94335689994386
-1.38171736484287 -4.94378348027383
-1.38218272310547 -4.94420996578747
-1.38264809171587 -4.94463635651238
-1.38311347066878 -4.94506265247616
-1.38357885995895 -4.94548885370641
-1.38404425958108 -4.94591496023068
-1.38450966952994 -4.94634097207653
-1.38497508980026 -4.94676688927147
-1.38544052038679 -4.94719271184305
-1.38590596128428 -4.94761843981874
-1.38637141248748 -4.94804407322603
-1.38683687399115 -4.9484696120924
-1.38730234579005 -4.94889505644527
-1.38776782787895 -4.94932040631209
-1.38823332025262 -4.94974566172028
-1.38869882290582 -4.95017082269723
-1.38916433583334 -4.95059588927032
-1.38962985902996 -4.95102086146691
-1.39009539249046 -4.95144573931436
-1.39056093620963 -4.95187052283999
-1.39102649018226 -4.95229521207111
-1.39149205440315 -4.95271980703505
-1.39195762886711 -4.95314430775905
-1.39242321356893 -4.9535687142704
-1.39288880850341 -4.95399302659634
-1.39335441366538 -4.9544172447641
-1.39382002904964 -4.9548413688009
-1.39428565465103 -4.95526539873394
-1.39475129046435 -4.95568933459039
-1.39521693648444 -4.95611317639743
-1.39568259270613 -4.95653692418219
-1.39614825912424 -4.95696057797182
-1.39661393573363 -4.95738413779342
-1.39707962252913 -4.95780760367411
-1.39754531950558 -4.95823097564095
-1.39801102665785 -4.95865425372102
-1.39847674398077 -4.95907743794136
-1.3989424714692 -4.95950052832902
-1.39940820911802 -4.959923524911
-1.39987395692208 -4.9603464277143
};
\addplot [semithick, black, dashed]
table {%
0 -8
0 -7.47368421052632
0 -6.94736842105263
0 -6.42105263157895
0 -5.89473684210526
0 -5.36842105263158
0 -4.84210526315789
0 -4.31578947368421
0 -3.78947368421053
0 -3.26315789473684
0 -2.73684210526316
0 -2.21052631578947
0 -1.68421052631579
0 -1.15789473684211
0 -0.631578947368421
0 -0.105263157894737
0 0.421052631578947
0 0.947368421052632
0 1.47368421052632
0 2
};
\end{axis}

\end{tikzpicture}

==> continuous_tangent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-15,
xmax=0,
ymin=-7.5,
ymax=7.5,
xlabel={Real Axis},
ylabel={Imaginary Axis},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\draw (-0.354698225677819,1.00108961713154) node[cross=2pt] {};
\draw (-0.354698225677819,-1.00108961713154) node[cross=2pt] {};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.354698225677819	1.00108961713154\\
-0.349465822083785	1.00344337711179\\
-0.34812124710757	1.00406518965821\\
-0.346432736946199	1.00485600360314\\
-0.34431338636297	1.00586439241268\\
-0.341655103844884	1.00715429418056\\
-0.338324044549953	1.00881054060378\\
-0.33415555886618	1.01094661570718\\
-0.328949082507148	1.01371554940476\\
-0.322463926958977	1.01732510222237\\
-0.314417868041968	1.02205851642012\\
-0.304491927592826	1.02830174169066\\
-0.292346739292493	1.03657647007966\\
-0.277657561478706	1.04757443750427\\
-0.260173849480896	1.06218154191871\\
-0.239800957739291	1.08147252280899\\
-0.216683560061022	1.106656689625\\
-0.191251872307521	1.13897446323483\\
-0.164196473459144	1.17958085903414\\
-0.136377755408117	1.2294735156734\\
-0.108720571531596	1.28949868353332\\
-0.0821483445899266	1.36041881202589\\
-0.0575764923267429	1.44299875451198\\
-0.0359526748169604	1.53807738618155\\
-0.0183226236284267	1.64661359821359\\
-0.00590734444599295	1.76970967278811\\
-0.000187002284114145	1.90861841344252\\
-0.00299312239984881	2.06473826646529\\
-0.0166139107685004	2.2395971069357\\
-0.0439190324151744	2.43482184427192\\
-0.0885112547302268	2.65208749052824\\
-0.154913585246009	2.89303521632065\\
-0.248802198823774	3.15914331111727\\
-0.377297714248701	3.45152662928323\\
-0.549330375221843	3.77062709525877\\
-0.776098569700807	4.11573678771984\\
-1.07164508587593	4.48425973292062\\
-1.45358181597388	4.87055626635237\\
-1.94400161765963	5.2640977440626\\
-2.57062615007686	5.64642644531347\\
-3.36825123925588	5.9859012169623\\
-4.38056733207016	6.22792078964176\\
-5.0205837944799	6.28589410683153\\
-5.66245264523166	6.27446976450313\\
-6.47179413367598	6.16117533375336\\
-7.28286166698287	5.93188309910392\\
-8.30486851780994	5.45605286851885\\
-8.81649321978989	5.12385049540644\\
-9.3284629470838	4.71200574521551\\
-9.85045963684721	4.18619037480752\\
-10.372735028362	3.50563611783465\\
-10.8952579850304	2.54935495240839\\
-11.1566038407559	1.84277662368324\\
-11.2872965326178	1.33868797372205\\
-11.4180019306217	0.391984583896645\\
-11.4301199097003	3.38636047360415e-07\\
-11.0498732957531	0\\
-9.39845510703528	0\\
-7.32635505455467	0\\
-6.56768637859538	0\\
-6.12923999450568	0\\
-5.8407167694877	0\\
-5.63824762642569	0\\
-5.03063684362512	0\\
-5	0\\
};
\draw (-5, 0) circle (2pt);
\addlegendentry{Locus 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-0.354698225677819	-1.00108961713154\\
-0.349465822083785	-1.00344337711179\\
-0.34812124710757	-1.00406518965821\\
-0.346432736946199	-1.00485600360314\\
-0.34431338636297	-1.00586439241268\\
-0.341655103844884	-1.00715429418056\\
-0.338324044549953	-1.00881054060378\\
-0.33415555886618	-1.01094661570718\\
-0.328949082507148	-1.01371554940476\\
-0.322463926958977	-1.01732510222237\\
-0.314417868041968	-1.02205851642012\\
-0.304491927592826	-1.02830174169066\\
-0.292346739292493	-1.03657647007966\\
-0.277657561478706	-1.04757443750427\\
-0.260173849480896	-1.06218154191871\\
-0.239800957739291	-1.08147252280899\\
-0.216683560061022	-1.106656689625\\
-0.191251872307521	-1.13897446323483\\
-0.164196473459144	-1.17958085903414\\
-0.136377755408117	-1.2294735156734\\
-0.108720571531596	-1.28949868353332\\
-0.0821483445899266	-1.36041881202589\\
-0.0575764923267429	-1.44299875451198\\
-0.0359526748169604	-1.53807738618155\\
-0.0183226236284267	-1.64661359821359\\
-0.00590734444599295	-1.76970967278811\\
-0.000187002284114145	-1.90861841344252\\
-0.00299312239984881	-2.06473826646529\\
-0.0166139107685004	-2.2395971069357\\
-0.0439190324151744	-2.43482184427192\\
-0.0885112547302268	-2.65208749052824\\
-0.154913585246009	-2.89303521632065\\
-0.248802198823774	-3.15914331111727\\
-0.377297714248701	-3.45152662928323\\
-0.549330375221843	-3.77062709525877\\
-0.776098569700807	-4.11573678771984\\
-1.07164508587593	-4.48425973292062\\
-1.45358181597388	-4.87055626635237\\
-1.94400161765963	-5.2640977440626\\
-2.57062615007686	-5.64642644531347\\
-3.36825123925588	-5.9859012169623\\
-4.38056733207016	-6.22792078964176\\
-5.0205837944799	-6.28589410683153\\
-5.66245264523166	-6.27446976450313\\
-6.47179413367598	-6.16117533375336\\
-7.28286166698287	-5.93188309910392\\
-8.30486851780994	-5.45605286851885\\
-8.81649321978989	-5.12385049540644\\
-9.3284629470838	-4.71200574521551\\
-9.85045963684721	-4.18619037480752\\
-10.372735028362	-3.50563611783465\\
-10.8952579850304	-2.54935495240839\\
-11.1566038407559	-1.84277662368324\\
-11.2872965326178	-1.33868797372205\\
-11.4180019306217	-0.391984583896645\\
-11.4301199097003	-3.38636047360415e-07\\
-11.8346026938872	0\\
-14.4179833187548	0\\
% -22.991948710781	0\\
% -31.9395011346396	0\\
% -42.6873830812112	0\\
% -55.9512396060725	0\\
% -72.4809508612447	0\\
% -1442.91704642187	0\\
inf	0\\
};
\addlegendentry{Locus 2}
\draw (-0.115603548644362,0) node[cross=2pt] {};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-0.115603548644362	0\\
-0.127117916683786	0\\
-0.130077622608547	0\\
-0.133794942867554	0\\
-0.138461666544935	0\\
-0.144316589806698	0\\
-0.151655844695855	0\\
-0.16084450467152	0\\
-0.172328694429981	0\\
-0.186646386230695	0\\
-0.20443321279309	0\\
-0.226416664720044	0\\
-0.253388089086732	0\\
-0.286138613423208	0\\
-0.325347484343209	0\\
-0.371428075650485	0\\
-0.424372886486915	0\\
-0.483675986389851	0\\
-0.548402102053118	0\\
-0.61739127456786	0\\
-0.68949919158586	0\\
-0.763766238680869	0\\
-0.839477522040414	0\\
-0.916141330821596	0\\
-0.993431633838254	0\\
-1.07112694501433	0\\
-1.14905986699725	0\\
-1.22708024460308	0\\
-1.3050301159589	0\\
-1.38272758989444	0\\
-1.45995716803564	0\\
-1.53646476448203	0\\
-1.61195634365015	0\\
-1.68609959618249	0\\
-1.75852840873784	0\\
-1.82885008214203	0\\
-1.896655331349	0\\
-1.96153106226308	0\\
-2.02307575551209	0\\
-2.08091698614534	0\\
-2.13473017956157	0\\
-2.1842571983206	0\\
-2.20864242952288	0\\
-2.22932288404116	0\\
-2.25131119425524	0\\
-2.26984741474419	0\\
-2.28943751981162	0\\
-2.29799001921255	0\\
-2.30585246798549	0\\
-2.31323960173003	0\\
-2.3200693319717	0\\
-2.32640393190619	0\\
-2.32940247709091	0\\
-2.3308622216851	0\\
-2.33229655399501	0\\
-2.33242826392119	0\\
-2.3325597617647	0\\
-2.33745982075609	0\\
-2.36488212023466	0\\
-2.38840687426255	0\\
-2.40837585500095	0\\
-2.4251627343302	0\\
-2.43915172066292	0\\
-2.49633395939439	0\\
-2.5	0\\
};
\draw (-2.5,0) circle (2pt);
\addlegendentry{Locus 3}

\end{axis}
\end{tikzpicture}%

==> discrete_tangent_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.29in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Real Axis},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Imaginary Axis},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\draw[thin] (0,0) circle (1);
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.04154334547393	0\\
0.967017401137887	0\\
0.960010636907936	0\\
0.953054362290682	0\\
0.946244465458992	0\\
0.939641524695622	0\\
0.933275423909701	0\\
0.927153840128371	0\\
0.921270558515566	0\\
0.915611871667917	0\\
0.910160864125743	0\\
0.904900011866762	0\\
0.899812625992229	0\\
0.894883570519009	0\\
0.890099551723503	0\\
0.885449168070167	0\\
0.880922834638742	0\\
0.876512648022327	0\\
0.872212228481013	0\\
0.868016558915025	0\\
0.863921830306457	0\\
0.859925297709989	0\\
0.856025147845801	0\\
0.852220377784086	0\\
0.848510683478651	0\\
0.844896356641867	0\\
0.841378188443436	0\\
0.837957378643533	0\\
0.834635448972145	0\\
0.831414159805186	0\\
0.828295429447565	0\\
0.82528125560463	0\\
0.822373638901078	0\\
0.819574508586965	0\\
0.816885650847125	0\\
0.814308640395486	0\\
0.811844776276553	0\\
0.809495022998077	0\\
0.807259958263405	0\\
0.805139728640913	0\\
0.80313401448407	0\\
0.802146182134342	0\\
0.801242005287223	0\\
0.80031220959776	0\\
0.79946238642399	0\\
0.798987496969838	0\\
0.798758817846852	0\\
0.798535688326688	0\\
0.798521486811721	0\\
0.798507307453084	0\\
0.797793337873377	0\\
0.796232545110388	0\\
0.794777221851749	0\\
0.793424143841673	0\\
0.792169692379938	0\\
0.791009905878358	0\\
0.789940537418569	0\\
0.788957116100157	0\\
0.780415600996786	0\\
0.779592810850193	0\\
};
\addlegendentry{Locus $1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.933728327263038	0.114517943502045\\
0.963391601088158	0.133235285191056\\
0.965950158159915	0.13713479630936\\
0.968366005978441	0.141585988123832\\
0.970576596805151	0.146568885184212\\
0.972535222261772	0.152057699809301\\
0.974208479851332	0.158028192242201\\
0.975571775429015	0.16446177680834\\
0.976604880358111	0.171346911507384\\
0.977288411053443	0.178678859981665\\
0.977601326033031	0.186458719640907\\
0.977519220635623	0.194692243589618\\
0.977013149224172	0.203388699602975\\
0.976048753650409	0.212559844007609\\
0.974585542210078	0.222219007989692\\
0.972576216648902	0.232380260761747\\
0.969965981353522	0.243057603125468\\
0.966691791725106	0.254264142637042\\
0.962681512081745	0.266011201169231\\
0.957852960646106	0.278307304121314\\
0.952112822558047	0.291156996428389\\
0.945355412866458	0.304559423015273\\
0.937461270978256	0.318506599605753\\
0.928295566587166	0.332981282718821\\
0.917706294955367	0.34795432357036\\
0.905522236725693	0.36338135685302\\
0.89155065426707	0.379198627970812\\
0.875574692916936	0.395317694968563\\
0.857350451364069	0.411618644100139\\
0.836603680776768	0.42794131436639\\
0.813026067070305	0.444073808942711\\
0.786271044859199	0.459737232449454\\
0.755949085078022	0.474565046231198\\
0.72162239089248	0.488074516269009\\
0.682798928264884	0.499626115944091\\
0.638925708276658	0.508363753321968\\
0.589381227926346	0.513122761203826\\
0.533466964480966	0.512279840710781\\
0.470397805411754	0.503488790673311\\
0.399291281323482	0.483163037020644\\
0.319155452897268	0.445292406129998\\
0.274036282569746	0.415536998471938\\
0.228875284490919	0.377961352325681\\
0.178056293588025	0.322985149579327\\
0.127197316427285	0.245934224926801\\
0.096727541204901	0.178047907094137\\
0.0814882707916639	0.128833386681334\\
0.0662462255770164	0.0319480732142694\\
0.065263371112114	0\\
0.0962593796726613	0\\
0.252346939653836	0\\
0.354921625310215	0\\
0.407505576847541	0\\
0.442377791625308	0\\
0.467869561181753	0\\
0.487521118786594	0\\
0.503188887487703	0\\
0.515973195268751	0\\
0.589952080386449	0\\
0.59494181312598	0\\
};
\addlegendentry{Locus $2$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.933728327263038	-0.114517943502045\\
0.963391601088158	-0.133235285191056\\
0.965950158159915	-0.13713479630936\\
0.968366005978441	-0.141585988123832\\
0.970576596805151	-0.146568885184212\\
0.972535222261772	-0.152057699809301\\
0.974208479851332	-0.158028192242201\\
0.975571775429015	-0.16446177680834\\
0.976604880358111	-0.171346911507384\\
0.977288411053443	-0.178678859981665\\
0.977601326033031	-0.186458719640907\\
0.977519220635623	-0.194692243589618\\
0.977013149224172	-0.203388699602975\\
0.976048753650409	-0.212559844007609\\
0.974585542210078	-0.222219007989692\\
0.972576216648902	-0.232380260761747\\
0.969965981353522	-0.243057603125468\\
0.966691791725106	-0.254264142637042\\
0.962681512081745	-0.266011201169231\\
0.957852960646106	-0.278307304121314\\
0.952112822558047	-0.291156996428389\\
0.945355412866458	-0.304559423015273\\
0.937461270978256	-0.318506599605753\\
0.928295566587166	-0.332981282718821\\
0.917706294955367	-0.34795432357036\\
0.905522236725693	-0.36338135685302\\
0.89155065426707	-0.379198627970812\\
0.875574692916936	-0.395317694968563\\
0.857350451364069	-0.411618644100139\\
0.836603680776768	-0.42794131436639\\
0.813026067070305	-0.444073808942711\\
0.786271044859199	-0.459737232449454\\
0.755949085078022	-0.474565046231198\\
0.72162239089248	-0.488074516269009\\
0.682798928264884	-0.499626115944091\\
0.638925708276658	-0.508363753321968\\
0.589381227926346	-0.513122761203826\\
0.533466964480966	-0.512279840710781\\
0.470397805411754	-0.503488790673311\\
0.399291281323482	-0.483163037020644\\
0.319155452897268	-0.445292406129998\\
0.274036282569746	-0.415536998471938\\
0.228875284490919	-0.377961352325681\\
0.178056293588025	-0.322985149579327\\
0.127197316427285	-0.245934224926801\\
0.096727541204901	-0.178047907094137\\
0.0814882707916639	-0.128833386681334\\
0.0662462255770164	-0.0319480732142694\\
0.0652633297445542	0\\
0.0323015487303117	0\\
-0.226922089930545	0\\
-0.587248761060017	0\\
-0.929928974412894	0\\
-1.29124656113544	0\\
-1.68403554999352	0\\
-2.11689881687775	0\\
-2.59738504272603	0\\
-3.13299480180354	0\\
%-61.121263717454	0\\
inf	0\\
};
\addlegendentry{Locus $3$}

\end{axis}
\end{tikzpicture}%
